The DAG Visit approach for Pebbling and I/O Lower Bounds

We introduce the notion of an $r$-visit of a Directed Acyclic Graph DAG $G=(V,E)$, a sequence of the vertices of the DAG complying with a given rule $r$. A rule $r$ specifies for each vertex $v\in V$ a family of $r$-enabling sets of (immediate) predecessors: before visiting $v$, at least one of its enabling sets must have been visited. Special cases are the $r^{(top)}$-rule (or, topological rule), for which the only enabling set is the set of all predecessors and the $r^{(sin)}$-rule (or, singleton rule), for which the enabling sets are the singletons containing exactly one predecessor. The $r$-boundary complexity of a DAG $G$, $b_{r}\left(G\right)$, is the minimum integer $b$ such that there is an $r$-visit where, at each stage, for at most $b$ of the vertices yet to be visited an enabling set has already been visited. By a reformulation of known results, it is shown that the boundary complexity of a DAG $G$ is a lower bound to the pebbling number of the reverse DAG, $G^R$. Several known pebbling lower bounds can be cast in terms of the $r^{(sin)}$-boundary complexity. A visit partition technique for I/O lower bounds, which generalizes the $S$-partition I/O technique introduced by Hong and Kung in their classic paper "I/O complexity: The Red-Blue pebble game". The visit partition approach yields tight I/O bounds for some DAGs for which the $S$-partition technique can only yield an $\Omega(1)$ lower bound.

==> 3pyramid.tex <==
\resizebox{\textwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34415704321784535] 
\draw    (305.88,184.14) -- (305.85,163.04) ;
\draw [shift={(305.84,161.04)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7970265924003781] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (158.98,182.1) -- (178.85,160.9) ;
\draw [shift={(180.22,159.44)}, rotate = 493.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5795795565839015] 
\draw    (185.98,181.1) -- (209.2,161.13) ;
\draw [shift={(210.71,159.83)}, rotate = 499.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8359459464227736] 
\draw    (215.98,181.1) -- (239.2,161.13) ;
\draw [shift={(240.71,159.83)}, rotate = 499.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40040091207978756] 
\draw    (247.98,181.1) -- (268.79,160.84) ;
\draw [shift={(270.22,159.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8861162994552958] 
\draw    (277.98,181.1) -- (300.76,159.81) ;
\draw [shift={(302.22,158.44)}, rotate = 496.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da04517691068355534] 
\draw    (309.98,180.1) -- (330.79,159.84) ;
\draw [shift={(332.22,158.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da33262671456736714] 
\draw    (340.98,181.1) -- (361.79,160.84) ;
\draw [shift={(363.22,159.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2301093736231825] 
\draw    (369.98,180.1) -- (390.28,160.23) ;
\draw [shift={(391.71,158.83)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da67797382743053] 
\draw    (401.48,180.71) -- (421.79,160.84) ;
\draw [shift={(423.22,159.44)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6077594569910298] 
\draw    (335.88,184.14) -- (335.85,162.04) ;
\draw [shift={(335.84,160.04)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10304657875287093] 
\draw    (273.88,185.14) -- (275.24,161.49) ;
\draw [shift={(275.35,159.49)}, rotate = 453.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5205637660331306] 
\draw    (243.88,185.14) -- (244.77,162.04) ;
\draw [shift={(244.84,160.04)}, rotate = 452.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da031422290220262106] 
\draw    (365.88,184.14) -- (366.73,163.04) ;
\draw [shift={(366.81,161.04)}, rotate = 452.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9526248779007993] 
\draw    (214.98,180.1) -- (214.77,164.24) ;
\draw [shift={(214.75,162.24)}, rotate = 449.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9790044023990057] 
\draw    (183.98,180.1) -- (183.77,164.24) ;
\draw [shift={(183.75,162.24)}, rotate = 449.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6435884736355861] 
\draw    (396.88,185.14) -- (396.82,164.04) ;
\draw [shift={(396.81,162.04)}, rotate = 449.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2523045829916386] 
\draw    (426.58,178.35) -- (426.38,162.49) ;
\draw [shift={(426.35,160.49)}, rotate = 449.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6934282479945018] 
\draw    (450.84,181.04) -- (432.69,160.98) ;
\draw [shift={(431.35,159.49)}, rotate = 407.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7836727311766261] 
\draw    (422.84,181.04) -- (402.76,160.91) ;
\draw [shift={(401.35,159.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40547829490122145] 
\draw    (392.84,181.04) -- (371.76,159.91) ;
\draw [shift={(370.35,158.49)}, rotate = 405.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da018187596152810848] 
\draw    (361.84,180.04) -- (341.76,159.91) ;
\draw [shift={(340.35,158.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da026962255306380634] 
\draw    (331.84,180.04) -- (311.76,159.91) ;
\draw [shift={(310.35,158.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18467421198772405] 
\draw    (301.84,180.04) -- (279.86,160.81) ;
\draw [shift={(278.35,159.49)}, rotate = 401.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11293280584115539] 
\draw    (239.84,181.04) -- (219.76,160.91) ;
\draw [shift={(218.35,159.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9864959093534982] 
\draw    (269.84,181.04) -- (249.76,160.91) ;
\draw [shift={(248.35,159.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40520823909394377] 
\draw    (209.84,181.04) -- (189.76,160.91) ;
\draw [shift={(188.35,159.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9339041531024501] 
\draw    (306.31,154.4) -- (305.36,133.15) ;
\draw [shift={(305.27,131.15)}, rotate = 447.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da16368604455467728] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (188.4,151.36) -- (208.71,131.5) ;
\draw [shift={(210.14,130.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3057310841762293] 
\draw    (218.4,151.36) -- (238.71,131.5) ;
\draw [shift={(240.14,130.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6525821341661442] 
\draw    (248.4,151.36) -- (268.71,131.5) ;
\draw [shift={(270.14,130.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3144621910008789] 
\draw    (278.4,151.36) -- (300.68,130.47) ;
\draw [shift={(302.14,129.1)}, rotate = 496.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9342827960910687] 
\draw    (310.4,150.36) -- (330.71,130.5) ;
\draw [shift={(332.14,129.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7082496382440038] 
\draw    (340.4,150.36) -- (360.71,130.5) ;
\draw [shift={(362.14,129.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7630794946701083] 
\draw    (371.4,151.36) -- (391.71,131.5) ;
\draw [shift={(393.14,130.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da158650073064176] 
\draw    (336.31,154.4) -- (336.27,132.15) ;
\draw [shift={(336.27,130.15)}, rotate = 449.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da28760565600846544] 
\draw    (274.27,145.15) -- (274.27,133.15) ;
\draw [shift={(274.27,131.15)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37200782111022934] 
\draw    (244.31,155.4) -- (245.19,132.15) ;
\draw [shift={(245.27,130.15)}, rotate = 452.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3994928585998716] 
\draw    (366.31,154.4) -- (365.99,133.15) ;
\draw [shift={(365.96,131.15)}, rotate = 449.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da31821198383811233] 
\draw    (214.5,149) -- (214.3,133.15) ;
\draw [shift={(214.27,131.15)}, rotate = 449.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4227711677654631] 
\draw    (397.31,155.4) -- (397.9,134.15) ;
\draw [shift={(397.96,132.15)}, rotate = 451.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da31482985109682327] 
\draw    (423.27,151.31) -- (402.71,131.53) ;
\draw [shift={(401.27,130.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7702210470997595] 
\draw    (393.27,151.31) -- (371.71,130.54) ;
\draw [shift={(370.27,129.15)}, rotate = 403.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03309405942824695] 
\draw    (362.27,150.31) -- (341.71,130.53) ;
\draw [shift={(340.27,129.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6817839869866729] 
\draw    (332.27,150.31) -- (311.71,130.53) ;
\draw [shift={(310.27,129.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8451820955654092] 
\draw    (302.27,150.31) -- (279.8,131.43) ;
\draw [shift={(278.27,130.15)}, rotate = 400.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1177967882488753] 
\draw    (270.27,151.31) -- (249.71,131.53) ;
\draw [shift={(248.27,130.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1627014289367037] 
\draw    (240.27,151.31) -- (219.71,131.53) ;
\draw [shift={(218.27,130.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da28404361022703495] 
\draw    (306.23,125.06) -- (306.19,101.97) ;
\draw [shift={(306.19,99.97)}, rotate = 449.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6384197771189963] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (218.32,122.02) -- (238.39,101.6) ;
\draw [shift={(239.79,100.18)}, rotate = 494.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4311755896667351] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (248.32,122.02) -- (268.39,101.6) ;
\draw [shift={(269.79,100.18)}, rotate = 494.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da39363530649020406] 
\draw    (336.23,125.06) -- (335.56,103) ;
\draw [shift={(335.5,101)}, rotate = 448.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da035572789190215115] 
\draw    (274.23,126.06) -- (274.48,104) ;
\draw [shift={(274.5,102)}, rotate = 450.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5367835029099606] 
\draw    (244.23,124.06) -- (244.48,104) ;
\draw [shift={(244.5,102)}, rotate = 450.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15673874155158285] 
\draw    (366.23,125.06) -- (365.56,104) ;
\draw [shift={(365.5,102)}, rotate = 448.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8964469886934598] 
\draw    (302.19,120.97) -- (279.45,101.53) ;
\draw [shift={(277.92,100.23)}, rotate = 400.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7266712694618267] 
\draw    (270.19,121.97) -- (249.36,101.62) ;
\draw [shift={(247.92,100.23)}, rotate = 404.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6699382335171968] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (278.32,122.02) -- (300.36,100.57) ;
\draw [shift={(301.79,99.18)}, rotate = 495.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4895902666846237] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (310.32,121.02) -- (330.39,100.6) ;
\draw [shift={(331.79,99.18)}, rotate = 494.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da29192389325117474] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (340.32,121.02) -- (360.39,100.6) ;
\draw [shift={(361.79,99.18)}, rotate = 494.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da14163839253850852] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (393.19,121.97) -- (371.35,100.63) ;
\draw [shift={(369.92,99.23)}, rotate = 404.34000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7343506870477885] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (362.19,120.97) -- (341.36,100.62) ;
\draw [shift={(339.92,99.23)}, rotate = 404.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1027859445338446] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (332.19,120.97) -- (311.36,100.62) ;
\draw [shift={(309.92,99.23)}, rotate = 404.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da020290930951866626] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (247.98,92.1) -- (267.82,71.87) ;
\draw [shift={(269.22,70.44)}, rotate = 494.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0930475777907267] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (277.98,92.1) -- (299.79,70.84) ;
\draw [shift={(301.22,69.44)}, rotate = 495.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7288782256871695] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (309.98,91.1) -- (329.82,70.87) ;
\draw [shift={(331.22,69.44)}, rotate = 494.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da038833494021750736] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (335.88,95.14) -- (335.53,73) ;
\draw [shift={(335.5,71)}, rotate = 449.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5550518281461845] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (361.84,91.04) -- (340.79,70.88) ;
\draw [shift={(339.35,69.49)}, rotate = 403.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6081026345866667] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (331.84,91.04) -- (310.79,70.88) ;
\draw [shift={(309.35,69.49)}, rotate = 403.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5175384753522947] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (301.84,91.04) -- (278.88,71.78) ;
\draw [shift={(277.35,70.49)}, rotate = 400] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da35892265702281834] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (273.88,96.14) -- (273.32,73.15) ;
\draw [shift={(273.27,71.15)}, rotate = 448.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8680999986215057] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (305.88,95.14) -- (304.62,74) ;
\draw [shift={(304.5,72)}, rotate = 446.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44860578896129955] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (305.31,65.4) -- (305.48,45) ;
\draw [shift={(305.5,43)}, rotate = 450.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp1718776649824194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.22,69.44) .. controls (298.99,67.18) and (299.01,63.54) .. (301.27,61.31) .. controls (303.53,59.08) and (307.17,59.1) .. (309.4,61.36) .. controls (311.63,63.62) and (311.61,67.26) .. (309.35,69.49) .. controls (307.09,71.73) and (303.45,71.7) .. (301.22,69.44) -- cycle ;
%Shape: Circle [id:dp4765212840553168] 
\draw   (302.14,41.1) .. controls (299.91,38.84) and (299.93,35.2) .. (302.19,32.97) .. controls (304.45,30.73) and (308.09,30.76) .. (310.32,33.02) .. controls (312.55,35.28) and (312.53,38.92) .. (310.27,41.15) .. controls (308.01,43.38) and (304.37,43.36) .. (302.14,41.1) -- cycle ;
%Straight Lines [id:da052553837951357485] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (277.4,62.36) -- (300.62,42.4) ;
\draw [shift={(302.14,41.1)}, rotate = 499.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp03303118639570024] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.79,188.18) .. controls (299.56,185.92) and (299.58,182.28) .. (301.84,180.04) .. controls (304.1,177.81) and (307.74,177.84) .. (309.98,180.1) .. controls (312.21,182.36) and (312.18,186) .. (309.92,188.23) .. controls (307.67,190.46) and (304.02,190.44) .. (301.79,188.18) -- cycle ;
%Shape: Circle [id:dp02519422967128726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.22,158.44) .. controls (299.99,156.18) and (300.01,152.54) .. (302.27,150.31) .. controls (304.53,148.08) and (308.17,148.1) .. (310.4,150.36) .. controls (312.63,152.62) and (312.61,156.26) .. (310.35,158.49) .. controls (308.09,160.73) and (304.45,160.7) .. (302.22,158.44) -- cycle ;
%Shape: Circle [id:dp24523844604925094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.14,129.1) .. controls (299.91,126.84) and (299.93,123.2) .. (302.19,120.97) .. controls (304.45,118.73) and (308.09,118.76) .. (310.32,121.02) .. controls (312.55,123.28) and (312.53,126.92) .. (310.27,129.15) .. controls (308.01,131.38) and (304.37,131.36) .. (302.14,129.1) -- cycle ;
%Shape: Circle [id:dp27902184209201586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.22,69.44) .. controls (328.99,67.18) and (329.01,63.54) .. (331.27,61.31) .. controls (333.53,59.08) and (337.17,59.1) .. (339.4,61.36) .. controls (341.63,63.62) and (341.61,67.26) .. (339.35,69.49) .. controls (337.09,71.73) and (333.45,71.7) .. (331.22,69.44) -- cycle ;
%Shape: Circle [id:dp171692383948848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.79,188.18) .. controls (329.56,185.92) and (329.58,182.28) .. (331.84,180.04) .. controls (334.1,177.81) and (337.74,177.84) .. (339.98,180.1) .. controls (342.21,182.36) and (342.18,186) .. (339.92,188.23) .. controls (337.67,190.46) and (334.02,190.44) .. (331.79,188.18) -- cycle ;
%Shape: Circle [id:dp7282533454545643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.22,158.44) .. controls (329.99,156.18) and (330.01,152.54) .. (332.27,150.31) .. controls (334.53,148.08) and (338.17,148.1) .. (340.4,150.36) .. controls (342.63,152.62) and (342.61,156.26) .. (340.35,158.49) .. controls (338.09,160.73) and (334.45,160.7) .. (332.22,158.44) -- cycle ;
%Shape: Circle [id:dp1550509585866] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.14,129.1) .. controls (329.91,126.84) and (329.93,123.2) .. (332.19,120.97) .. controls (334.45,118.73) and (338.09,118.76) .. (340.32,121.02) .. controls (342.55,123.28) and (342.53,126.92) .. (340.27,129.15) .. controls (338.01,131.38) and (334.37,131.36) .. (332.14,129.1) -- cycle ;
%Shape: Circle [id:dp34719276181715064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.22,70.44) .. controls (266.99,68.18) and (267.01,64.54) .. (269.27,62.31) .. controls (271.53,60.08) and (275.17,60.1) .. (277.4,62.36) .. controls (279.63,64.62) and (279.61,68.26) .. (277.35,70.49) .. controls (275.09,72.73) and (271.45,72.7) .. (269.22,70.44) -- cycle ;
%Shape: Circle [id:dp5407200592901367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.79,189.18) .. controls (267.56,186.92) and (267.58,183.28) .. (269.84,181.04) .. controls (272.1,178.81) and (275.74,178.84) .. (277.98,181.1) .. controls (280.21,183.36) and (280.18,187) .. (277.92,189.23) .. controls (275.67,191.46) and (272.02,191.44) .. (269.79,189.18) -- cycle ;
%Shape: Circle [id:dp14794516159403948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.22,159.44) .. controls (267.99,157.18) and (268.01,153.54) .. (270.27,151.31) .. controls (272.53,149.08) and (276.17,149.1) .. (278.4,151.36) .. controls (280.63,153.62) and (280.61,157.26) .. (278.35,159.49) .. controls (276.09,161.73) and (272.45,161.7) .. (270.22,159.44) -- cycle ;
%Shape: Circle [id:dp8145300742294805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.14,130.1) .. controls (267.91,127.84) and (267.93,124.2) .. (270.19,121.97) .. controls (272.45,119.73) and (276.09,119.76) .. (278.32,122.02) .. controls (280.55,124.28) and (280.53,127.92) .. (278.27,130.15) .. controls (276.01,132.38) and (272.37,132.36) .. (270.14,130.1) -- cycle ;
%Shape: Circle [id:dp29066125181630076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.79,188.18) .. controls (359.56,185.92) and (359.58,182.28) .. (361.84,180.04) .. controls (364.1,177.81) and (367.74,177.84) .. (369.98,180.1) .. controls (372.21,182.36) and (372.18,186) .. (369.92,188.23) .. controls (367.67,190.46) and (364.02,190.44) .. (361.79,188.18) -- cycle ;
%Shape: Circle [id:dp5494883445846179] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.22,158.44) .. controls (359.99,156.18) and (360.01,152.54) .. (362.27,150.31) .. controls (364.53,148.08) and (368.17,148.1) .. (370.4,150.36) .. controls (372.63,152.62) and (372.61,156.26) .. (370.35,158.49) .. controls (368.09,160.73) and (364.45,160.7) .. (362.22,158.44) -- cycle ;
%Shape: Circle [id:dp2914348302157945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.14,129.1) .. controls (359.91,126.84) and (359.93,123.2) .. (362.19,120.97) .. controls (364.45,118.73) and (368.09,118.76) .. (370.32,121.02) .. controls (372.55,123.28) and (372.53,126.92) .. (370.27,129.15) .. controls (368.01,131.38) and (364.37,131.36) .. (362.14,129.1) -- cycle ;
%Shape: Circle [id:dp6905727669500488] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.79,189.18) .. controls (237.56,186.92) and (237.58,183.28) .. (239.84,181.04) .. controls (242.1,178.81) and (245.74,178.84) .. (247.98,181.1) .. controls (250.21,183.36) and (250.18,187) .. (247.92,189.23) .. controls (245.67,191.46) and (242.02,191.44) .. (239.79,189.18) -- cycle ;
%Shape: Circle [id:dp8002584252784148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.22,159.44) .. controls (237.99,157.18) and (238.01,153.54) .. (240.27,151.31) .. controls (242.53,149.08) and (246.17,149.1) .. (248.4,151.36) .. controls (250.63,153.62) and (250.61,157.26) .. (248.35,159.49) .. controls (246.09,161.73) and (242.45,161.7) .. (240.22,159.44) -- cycle ;
%Shape: Circle [id:dp700282193402612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.14,130.1) .. controls (237.91,127.84) and (237.93,124.2) .. (240.19,121.97) .. controls (242.45,119.73) and (246.09,119.76) .. (248.32,122.02) .. controls (250.55,124.28) and (250.53,127.92) .. (248.27,130.15) .. controls (246.01,132.38) and (242.37,132.36) .. (240.14,130.1) -- cycle ;
%Shape: Circle [id:dp1974392688470603] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.79,189.18) .. controls (390.56,186.92) and (390.58,183.28) .. (392.84,181.04) .. controls (395.1,178.81) and (398.74,178.84) .. (400.98,181.1) .. controls (403.21,183.36) and (403.18,187) .. (400.92,189.23) .. controls (398.67,191.46) and (395.02,191.44) .. (392.79,189.18) -- cycle ;
%Shape: Circle [id:dp22189309361353438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.22,159.44) .. controls (390.99,157.18) and (391.01,153.54) .. (393.27,151.31) .. controls (395.53,149.08) and (399.17,149.1) .. (401.4,151.36) .. controls (403.63,153.62) and (403.61,157.26) .. (401.35,159.49) .. controls (399.09,161.73) and (395.45,161.7) .. (393.22,159.44) -- cycle ;
%Shape: Circle [id:dp21427526912184391] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.14,130.1) .. controls (390.91,127.84) and (390.93,124.2) .. (393.19,121.97) .. controls (395.45,119.73) and (399.09,119.76) .. (401.32,122.02) .. controls (403.55,124.28) and (403.53,127.92) .. (401.27,130.15) .. controls (399.01,132.38) and (395.37,132.36) .. (393.14,130.1) -- cycle ;
%Shape: Circle [id:dp4616878553245696] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.79,189.18) .. controls (207.56,186.92) and (207.58,183.28) .. (209.84,181.04) .. controls (212.1,178.81) and (215.74,178.84) .. (217.98,181.1) .. controls (220.21,183.36) and (220.18,187) .. (217.92,189.23) .. controls (215.67,191.46) and (212.02,191.44) .. (209.79,189.18) -- cycle ;
%Shape: Circle [id:dp18626616316323408] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.22,159.44) .. controls (207.99,157.18) and (208.01,153.54) .. (210.27,151.31) .. controls (212.53,149.08) and (216.17,149.1) .. (218.4,151.36) .. controls (220.63,153.62) and (220.61,157.26) .. (218.35,159.49) .. controls (216.09,161.73) and (212.45,161.7) .. (210.22,159.44) -- cycle ;
%Shape: Circle [id:dp42529060936428076] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.14,130.1) .. controls (207.91,127.84) and (207.93,124.2) .. (210.19,121.97) .. controls (212.45,119.73) and (216.09,119.76) .. (218.32,122.02) .. controls (220.55,124.28) and (220.53,127.92) .. (218.27,130.15) .. controls (216.01,132.38) and (212.37,132.36) .. (210.14,130.1) -- cycle ;
%Shape: Circle [id:dp5247371971842325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.79,189.18) .. controls (420.56,186.92) and (420.58,183.28) .. (422.84,181.04) .. controls (425.1,178.81) and (428.74,178.84) .. (430.98,181.1) .. controls (433.21,183.36) and (433.18,187) .. (430.92,189.23) .. controls (428.67,191.46) and (425.02,191.44) .. (422.79,189.18) -- cycle ;
%Shape: Circle [id:dp7021240139579497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (423.22,159.44) .. controls (420.99,157.18) and (421.01,153.54) .. (423.27,151.31) .. controls (425.53,149.08) and (429.17,149.1) .. (431.4,151.36) .. controls (433.63,153.62) and (433.61,157.26) .. (431.35,159.49) .. controls (429.09,161.73) and (425.45,161.7) .. (423.22,159.44) -- cycle ;
%Shape: Circle [id:dp4768836121111828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (179.79,189.18) .. controls (177.56,186.92) and (177.58,183.28) .. (179.84,181.04) .. controls (182.1,178.81) and (185.74,178.84) .. (187.98,181.1) .. controls (190.21,183.36) and (190.18,187) .. (187.92,189.23) .. controls (185.67,191.46) and (182.02,191.44) .. (179.79,189.18) -- cycle ;
%Shape: Circle [id:dp5314669295070624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.22,159.44) .. controls (177.99,157.18) and (178.01,153.54) .. (180.27,151.31) .. controls (182.53,149.08) and (186.17,149.1) .. (188.4,151.36) .. controls (190.63,153.62) and (190.61,157.26) .. (188.35,159.49) .. controls (186.09,161.73) and (182.45,161.7) .. (180.22,159.44) -- cycle ;
%Shape: Circle [id:dp8736331813031579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.79,189.18) .. controls (448.56,186.92) and (448.58,183.28) .. (450.84,181.04) .. controls (453.1,178.81) and (456.74,178.84) .. (458.98,181.1) .. controls (461.21,183.36) and (461.18,187) .. (458.92,189.23) .. controls (456.67,191.46) and (453.02,191.44) .. (450.79,189.18) -- cycle ;
%Shape: Circle [id:dp5772809482966939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150.79,190.18) .. controls (148.56,187.92) and (148.58,184.28) .. (150.84,182.04) .. controls (153.1,179.81) and (156.74,179.84) .. (158.98,182.1) .. controls (161.21,184.36) and (161.18,188) .. (158.92,190.23) .. controls (156.67,192.46) and (153.02,192.44) .. (150.79,190.18) -- cycle ;
%Straight Lines [id:da348819440860183] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (331.27,61.31) -- (311.71,42.53) ;
\draw [shift={(310.27,41.15)}, rotate = 403.84000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7652309452362334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.79,99.18) .. controls (299.56,96.92) and (299.58,93.28) .. (301.84,91.04) .. controls (304.1,88.81) and (307.74,88.84) .. (309.98,91.1) .. controls (312.21,93.36) and (312.18,97) .. (309.92,99.23) .. controls (307.67,101.46) and (304.02,101.44) .. (301.79,99.18) -- cycle ;
%Shape: Circle [id:dp4672509686718871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.79,99.18) .. controls (329.56,96.92) and (329.58,93.28) .. (331.84,91.04) .. controls (334.1,88.81) and (337.74,88.84) .. (339.98,91.1) .. controls (342.21,93.36) and (342.18,97) .. (339.92,99.23) .. controls (337.67,101.46) and (334.02,101.44) .. (331.79,99.18) -- cycle ;
%Shape: Circle [id:dp5781399751737633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.79,99.18) .. controls (359.56,96.92) and (359.58,93.28) .. (361.84,91.04) .. controls (364.1,88.81) and (367.74,88.84) .. (369.98,91.1) .. controls (372.21,93.36) and (372.18,97) .. (369.92,99.23) .. controls (367.67,101.46) and (364.02,101.44) .. (361.79,99.18) -- cycle ;
%Shape: Circle [id:dp27491840594868155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.79,100.18) .. controls (237.56,97.92) and (237.58,94.28) .. (239.84,92.04) .. controls (242.1,89.81) and (245.74,89.84) .. (247.98,92.1) .. controls (250.21,94.36) and (250.18,98) .. (247.92,100.23) .. controls (245.67,102.46) and (242.02,102.44) .. (239.79,100.18) -- cycle ;
%Shape: Circle [id:dp3123422080945424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.79,100.18) .. controls (267.56,97.92) and (267.58,94.28) .. (269.84,92.04) .. controls (272.1,89.81) and (275.74,89.84) .. (277.98,92.1) .. controls (280.21,94.36) and (280.18,98) .. (277.92,100.23) .. controls (275.67,102.46) and (272.02,102.44) .. (269.79,100.18) -- cycle ;




\end{tikzpicture}
}

==> brokendiamond.tex <==
\begin{figure}
\centering


\tikzset{every picture/.style={line width=0.65pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp28860743959038926] 
\draw   (160,265.75) .. controls (160,262.57) and (162.57,260) .. (165.75,260) .. controls (168.93,260) and (171.5,262.57) .. (171.5,265.75) .. controls (171.5,268.93) and (168.93,271.5) .. (165.75,271.5) .. controls (162.57,271.5) and (160,268.93) .. (160,265.75) -- cycle ;
%Shape: Circle [id:dp20210006473129538] 
\draw   (160,236.75) .. controls (160,233.57) and (162.57,231) .. (165.75,231) .. controls (168.93,231) and (171.5,233.57) .. (171.5,236.75) .. controls (171.5,239.93) and (168.93,242.5) .. (165.75,242.5) .. controls (162.57,242.5) and (160,239.93) .. (160,236.75) -- cycle ;
%Shape: Circle [id:dp3230818484130964] 
\draw   (160,205.75) .. controls (160,202.57) and (162.57,200) .. (165.75,200) .. controls (168.93,200) and (171.5,202.57) .. (171.5,205.75) .. controls (171.5,208.93) and (168.93,211.5) .. (165.75,211.5) .. controls (162.57,211.5) and (160,208.93) .. (160,205.75) -- cycle ;
%Shape: Circle [id:dp813623866828254] 
\draw   (160,175.75) .. controls (160,172.57) and (162.57,170) .. (165.75,170) .. controls (168.93,170) and (171.5,172.57) .. (171.5,175.75) .. controls (171.5,178.93) and (168.93,181.5) .. (165.75,181.5) .. controls (162.57,181.5) and (160,178.93) .. (160,175.75) -- cycle ;
%Shape: Circle [id:dp5814591326927978] 
\draw   (160,143.75) .. controls (160,140.57) and (162.57,138) .. (165.75,138) .. controls (168.93,138) and (171.5,140.57) .. (171.5,143.75) .. controls (171.5,146.93) and (168.93,149.5) .. (165.75,149.5) .. controls (162.57,149.5) and (160,146.93) .. (160,143.75) -- cycle ;
%Straight Lines [id:da7882484334061957] 
\draw    (165.75,260) -- (165.75,244.5) ;
\draw [shift={(165.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6905513194917805] 
\draw    (165.75,231) -- (165.75,213.5) ;
\draw [shift={(165.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7647173172293733] 
\draw    (165.75,199) -- (165.75,183.5) ;
\draw [shift={(165.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7380110843277776] 
\draw    (165.75,170) -- (165.75,151.5) ;
\draw [shift={(165.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp8504133946804597] 
\draw   (160,115.75) .. controls (160,112.57) and (162.57,110) .. (165.75,110) .. controls (168.93,110) and (171.5,112.57) .. (171.5,115.75) .. controls (171.5,118.93) and (168.93,121.5) .. (165.75,121.5) .. controls (162.57,121.5) and (160,118.93) .. (160,115.75) -- cycle ;
%Shape: Circle [id:dp340141764027726] 
\draw   (160,85.75) .. controls (160,82.57) and (162.57,80) .. (165.75,80) .. controls (168.93,80) and (171.5,82.57) .. (171.5,85.75) .. controls (171.5,88.93) and (168.93,91.5) .. (165.75,91.5) .. controls (162.57,91.5) and (160,88.93) .. (160,85.75) -- cycle ;
%Straight Lines [id:da25852576893172774] 
\draw    (165.75,138) -- (165.75,123.5) ;
\draw [shift={(165.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4975822554771765] 
\draw    (165.75,109) -- (165.75,93.5) ;
\draw [shift={(165.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp4521969597706659] 
\draw   (191,265.75) .. controls (191,262.57) and (193.57,260) .. (196.75,260) .. controls (199.93,260) and (202.5,262.57) .. (202.5,265.75) .. controls (202.5,268.93) and (199.93,271.5) .. (196.75,271.5) .. controls (193.57,271.5) and (191,268.93) .. (191,265.75) -- cycle ;
%Shape: Circle [id:dp997574545597677] 
\draw   (191,236.75) .. controls (191,233.57) and (193.57,231) .. (196.75,231) .. controls (199.93,231) and (202.5,233.57) .. (202.5,236.75) .. controls (202.5,239.93) and (199.93,242.5) .. (196.75,242.5) .. controls (193.57,242.5) and (191,239.93) .. (191,236.75) -- cycle ;
%Shape: Circle [id:dp07762260711286384] 
\draw   (191,205.75) .. controls (191,202.57) and (193.57,200) .. (196.75,200) .. controls (199.93,200) and (202.5,202.57) .. (202.5,205.75) .. controls (202.5,208.93) and (199.93,211.5) .. (196.75,211.5) .. controls (193.57,211.5) and (191,208.93) .. (191,205.75) -- cycle ;
%Shape: Circle [id:dp15380558924814602] 
\draw   (191,175.75) .. controls (191,172.57) and (193.57,170) .. (196.75,170) .. controls (199.93,170) and (202.5,172.57) .. (202.5,175.75) .. controls (202.5,178.93) and (199.93,181.5) .. (196.75,181.5) .. controls (193.57,181.5) and (191,178.93) .. (191,175.75) -- cycle ;
%Shape: Circle [id:dp3340315078454674] 
\draw   (191,143.75) .. controls (191,140.57) and (193.57,138) .. (196.75,138) .. controls (199.93,138) and (202.5,140.57) .. (202.5,143.75) .. controls (202.5,146.93) and (199.93,149.5) .. (196.75,149.5) .. controls (193.57,149.5) and (191,146.93) .. (191,143.75) -- cycle ;
%Straight Lines [id:da4193798422358561] 
\draw    (196.75,260) -- (196.75,244.5) ;
\draw [shift={(196.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8026976527815206] 
\draw    (196.75,231) -- (196.75,213.5) ;
\draw [shift={(196.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da391960949852002] 
\draw    (196.75,199) -- (196.75,183.5) ;
\draw [shift={(196.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49140665908383063] 
\draw    (196.75,170) -- (196.75,151.5) ;
\draw [shift={(196.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7232604775286668] 
\draw   (191,115.75) .. controls (191,112.57) and (193.57,110) .. (196.75,110) .. controls (199.93,110) and (202.5,112.57) .. (202.5,115.75) .. controls (202.5,118.93) and (199.93,121.5) .. (196.75,121.5) .. controls (193.57,121.5) and (191,118.93) .. (191,115.75) -- cycle ;
%Shape: Circle [id:dp0937520102216427] 
\draw   (191,85.75) .. controls (191,82.57) and (193.57,80) .. (196.75,80) .. controls (199.93,80) and (202.5,82.57) .. (202.5,85.75) .. controls (202.5,88.93) and (199.93,91.5) .. (196.75,91.5) .. controls (193.57,91.5) and (191,88.93) .. (191,85.75) -- cycle ;
%Straight Lines [id:da4902185035627853] 
\draw    (196.75,138) -- (196.75,123.5) ;
\draw [shift={(196.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15970257558480383] 
\draw    (196.75,109) -- (196.75,93.5) ;
\draw [shift={(196.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp752373829089108] 
\draw   (221,265.75) .. controls (221,262.57) and (223.57,260) .. (226.75,260) .. controls (229.93,260) and (232.5,262.57) .. (232.5,265.75) .. controls (232.5,268.93) and (229.93,271.5) .. (226.75,271.5) .. controls (223.57,271.5) and (221,268.93) .. (221,265.75) -- cycle ;
%Shape: Circle [id:dp8903709069996251] 
\draw   (221,236.75) .. controls (221,233.57) and (223.57,231) .. (226.75,231) .. controls (229.93,231) and (232.5,233.57) .. (232.5,236.75) .. controls (232.5,239.93) and (229.93,242.5) .. (226.75,242.5) .. controls (223.57,242.5) and (221,239.93) .. (221,236.75) -- cycle ;
%Shape: Circle [id:dp08276655816901846] 
\draw   (221,205.75) .. controls (221,202.57) and (223.57,200) .. (226.75,200) .. controls (229.93,200) and (232.5,202.57) .. (232.5,205.75) .. controls (232.5,208.93) and (229.93,211.5) .. (226.75,211.5) .. controls (223.57,211.5) and (221,208.93) .. (221,205.75) -- cycle ;
%Shape: Circle [id:dp7602725273430508] 
\draw   (221,175.75) .. controls (221,172.57) and (223.57,170) .. (226.75,170) .. controls (229.93,170) and (232.5,172.57) .. (232.5,175.75) .. controls (232.5,178.93) and (229.93,181.5) .. (226.75,181.5) .. controls (223.57,181.5) and (221,178.93) .. (221,175.75) -- cycle ;
%Shape: Circle [id:dp4916951257307052] 
\draw   (221,143.75) .. controls (221,140.57) and (223.57,138) .. (226.75,138) .. controls (229.93,138) and (232.5,140.57) .. (232.5,143.75) .. controls (232.5,146.93) and (229.93,149.5) .. (226.75,149.5) .. controls (223.57,149.5) and (221,146.93) .. (221,143.75) -- cycle ;
%Straight Lines [id:da6691435669529446] 
\draw    (226.75,260) -- (226.75,244.5) ;
\draw [shift={(226.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da757900962880528] 
\draw    (226.75,231) -- (226.75,213.5) ;
\draw [shift={(226.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03636328877130035] 
\draw    (226.75,199) -- (226.75,183.5) ;
\draw [shift={(226.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da20617663839458578] 
\draw    (226.75,170) -- (226.75,151.5) ;
\draw [shift={(226.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp6254258889586082] 
\draw   (221,115.75) .. controls (221,112.57) and (223.57,110) .. (226.75,110) .. controls (229.93,110) and (232.5,112.57) .. (232.5,115.75) .. controls (232.5,118.93) and (229.93,121.5) .. (226.75,121.5) .. controls (223.57,121.5) and (221,118.93) .. (221,115.75) -- cycle ;
%Shape: Circle [id:dp2300127363965021] 
\draw   (221,85.75) .. controls (221,82.57) and (223.57,80) .. (226.75,80) .. controls (229.93,80) and (232.5,82.57) .. (232.5,85.75) .. controls (232.5,88.93) and (229.93,91.5) .. (226.75,91.5) .. controls (223.57,91.5) and (221,88.93) .. (221,85.75) -- cycle ;
%Straight Lines [id:da9218509723574893] 
\draw    (226.75,138) -- (226.75,123.5) ;
\draw [shift={(226.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8704643323050694] 
\draw    (226.75,109) -- (226.75,93.5) ;
\draw [shift={(226.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp2707132693449785] 
\draw   (251,265.75) .. controls (251,262.57) and (253.57,260) .. (256.75,260) .. controls (259.93,260) and (262.5,262.57) .. (262.5,265.75) .. controls (262.5,268.93) and (259.93,271.5) .. (256.75,271.5) .. controls (253.57,271.5) and (251,268.93) .. (251,265.75) -- cycle ;
%Shape: Circle [id:dp2008397937239026] 
\draw   (251,236.75) .. controls (251,233.57) and (253.57,231) .. (256.75,231) .. controls (259.93,231) and (262.5,233.57) .. (262.5,236.75) .. controls (262.5,239.93) and (259.93,242.5) .. (256.75,242.5) .. controls (253.57,242.5) and (251,239.93) .. (251,236.75) -- cycle ;
%Shape: Circle [id:dp873274286120407] 
\draw   (251,205.75) .. controls (251,202.57) and (253.57,200) .. (256.75,200) .. controls (259.93,200) and (262.5,202.57) .. (262.5,205.75) .. controls (262.5,208.93) and (259.93,211.5) .. (256.75,211.5) .. controls (253.57,211.5) and (251,208.93) .. (251,205.75) -- cycle ;
%Shape: Circle [id:dp696949764416567] 
\draw   (251,175.75) .. controls (251,172.57) and (253.57,170) .. (256.75,170) .. controls (259.93,170) and (262.5,172.57) .. (262.5,175.75) .. controls (262.5,178.93) and (259.93,181.5) .. (256.75,181.5) .. controls (253.57,181.5) and (251,178.93) .. (251,175.75) -- cycle ;
%Shape: Circle [id:dp6953096222611246] 
\draw   (251,143.75) .. controls (251,140.57) and (253.57,138) .. (256.75,138) .. controls (259.93,138) and (262.5,140.57) .. (262.5,143.75) .. controls (262.5,146.93) and (259.93,149.5) .. (256.75,149.5) .. controls (253.57,149.5) and (251,146.93) .. (251,143.75) -- cycle ;
%Straight Lines [id:da21155836700235775] 
\draw    (256.75,260) -- (256.75,244.5) ;
\draw [shift={(256.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19120451395789462] 
\draw    (256.75,231) -- (256.75,213.5) ;
\draw [shift={(256.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1766545976921079] 
\draw    (256.75,199) -- (256.75,183.5) ;
\draw [shift={(256.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37651568542174485] 
\draw    (256.75,170) -- (256.75,151.5) ;
\draw [shift={(256.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7069022626051684] 
\draw   (251,115.75) .. controls (251,112.57) and (253.57,110) .. (256.75,110) .. controls (259.93,110) and (262.5,112.57) .. (262.5,115.75) .. controls (262.5,118.93) and (259.93,121.5) .. (256.75,121.5) .. controls (253.57,121.5) and (251,118.93) .. (251,115.75) -- cycle ;
%Shape: Circle [id:dp3238827616392994] 
\draw   (251,85.75) .. controls (251,82.57) and (253.57,80) .. (256.75,80) .. controls (259.93,80) and (262.5,82.57) .. (262.5,85.75) .. controls (262.5,88.93) and (259.93,91.5) .. (256.75,91.5) .. controls (253.57,91.5) and (251,88.93) .. (251,85.75) -- cycle ;
%Straight Lines [id:da8876618170830703] 
\draw    (256.75,138) -- (256.75,123.5) ;
\draw [shift={(256.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9575902544617019] 
\draw    (256.75,109) -- (256.75,93.5) ;
\draw [shift={(256.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9601381885931519] 
\draw   (282,265.75) .. controls (282,262.57) and (284.57,260) .. (287.75,260) .. controls (290.93,260) and (293.5,262.57) .. (293.5,265.75) .. controls (293.5,268.93) and (290.93,271.5) .. (287.75,271.5) .. controls (284.57,271.5) and (282,268.93) .. (282,265.75) -- cycle ;
%Shape: Circle [id:dp3742404427048862] 
\draw   (282,236.75) .. controls (282,233.57) and (284.57,231) .. (287.75,231) .. controls (290.93,231) and (293.5,233.57) .. (293.5,236.75) .. controls (293.5,239.93) and (290.93,242.5) .. (287.75,242.5) .. controls (284.57,242.5) and (282,239.93) .. (282,236.75) -- cycle ;
%Shape: Circle [id:dp4280787443629057] 
\draw   (282,205.75) .. controls (282,202.57) and (284.57,200) .. (287.75,200) .. controls (290.93,200) and (293.5,202.57) .. (293.5,205.75) .. controls (293.5,208.93) and (290.93,211.5) .. (287.75,211.5) .. controls (284.57,211.5) and (282,208.93) .. (282,205.75) -- cycle ;
%Shape: Circle [id:dp805599568592626] 
\draw   (282,175.75) .. controls (282,172.57) and (284.57,170) .. (287.75,170) .. controls (290.93,170) and (293.5,172.57) .. (293.5,175.75) .. controls (293.5,178.93) and (290.93,181.5) .. (287.75,181.5) .. controls (284.57,181.5) and (282,178.93) .. (282,175.75) -- cycle ;
%Shape: Circle [id:dp4003876176771548] 
\draw   (282,143.75) .. controls (282,140.57) and (284.57,138) .. (287.75,138) .. controls (290.93,138) and (293.5,140.57) .. (293.5,143.75) .. controls (293.5,146.93) and (290.93,149.5) .. (287.75,149.5) .. controls (284.57,149.5) and (282,146.93) .. (282,143.75) -- cycle ;
%Straight Lines [id:da7389189104680325] 
\draw    (287.75,260) -- (287.75,244.5) ;
\draw [shift={(287.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9643633578506188] 
\draw    (287.75,231) -- (287.75,213.5) ;
\draw [shift={(287.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7634339969245241] 
\draw    (287.75,199) -- (287.75,183.5) ;
\draw [shift={(287.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2853123529836046] 
\draw    (287.75,170) -- (287.75,151.5) ;
\draw [shift={(287.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3691777982612152] 
\draw   (282,115.75) .. controls (282,112.57) and (284.57,110) .. (287.75,110) .. controls (290.93,110) and (293.5,112.57) .. (293.5,115.75) .. controls (293.5,118.93) and (290.93,121.5) .. (287.75,121.5) .. controls (284.57,121.5) and (282,118.93) .. (282,115.75) -- cycle ;
%Shape: Circle [id:dp8412747088979771] 
\draw   (282,85.75) .. controls (282,82.57) and (284.57,80) .. (287.75,80) .. controls (290.93,80) and (293.5,82.57) .. (293.5,85.75) .. controls (293.5,88.93) and (290.93,91.5) .. (287.75,91.5) .. controls (284.57,91.5) and (282,88.93) .. (282,85.75) -- cycle ;
%Straight Lines [id:da9440694416141753] 
\draw    (287.75,138) -- (287.75,123.5) ;
\draw [shift={(287.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6330564641332417] 
\draw    (287.75,109) -- (287.75,93.5) ;
\draw [shift={(287.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp22897188795601275] 
\draw   (312,265.75) .. controls (312,262.57) and (314.57,260) .. (317.75,260) .. controls (320.93,260) and (323.5,262.57) .. (323.5,265.75) .. controls (323.5,268.93) and (320.93,271.5) .. (317.75,271.5) .. controls (314.57,271.5) and (312,268.93) .. (312,265.75) -- cycle ;
%Shape: Circle [id:dp30173633511867726] 
\draw   (312,236.75) .. controls (312,233.57) and (314.57,231) .. (317.75,231) .. controls (320.93,231) and (323.5,233.57) .. (323.5,236.75) .. controls (323.5,239.93) and (320.93,242.5) .. (317.75,242.5) .. controls (314.57,242.5) and (312,239.93) .. (312,236.75) -- cycle ;
%Shape: Circle [id:dp3583877292040176] 
\draw   (312,205.75) .. controls (312,202.57) and (314.57,200) .. (317.75,200) .. controls (320.93,200) and (323.5,202.57) .. (323.5,205.75) .. controls (323.5,208.93) and (320.93,211.5) .. (317.75,211.5) .. controls (314.57,211.5) and (312,208.93) .. (312,205.75) -- cycle ;
%Shape: Circle [id:dp27788297163083087] 
\draw   (312,175.75) .. controls (312,172.57) and (314.57,170) .. (317.75,170) .. controls (320.93,170) and (323.5,172.57) .. (323.5,175.75) .. controls (323.5,178.93) and (320.93,181.5) .. (317.75,181.5) .. controls (314.57,181.5) and (312,178.93) .. (312,175.75) -- cycle ;
%Shape: Circle [id:dp7575659591016339] 
\draw   (312,143.75) .. controls (312,140.57) and (314.57,138) .. (317.75,138) .. controls (320.93,138) and (323.5,140.57) .. (323.5,143.75) .. controls (323.5,146.93) and (320.93,149.5) .. (317.75,149.5) .. controls (314.57,149.5) and (312,146.93) .. (312,143.75) -- cycle ;
%Straight Lines [id:da630984205412318] 
\draw    (317.75,260) -- (317.75,244.5) ;
\draw [shift={(317.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da007257030222384886] 
\draw    (317.75,231) -- (317.75,213.5) ;
\draw [shift={(317.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da39878854447470613] 
\draw    (317.75,199) -- (317.75,183.5) ;
\draw [shift={(317.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1293459268353716] 
\draw    (317.75,170) -- (317.75,151.5) ;
\draw [shift={(317.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp06953946816545997] 
\draw   (312,115.75) .. controls (312,112.57) and (314.57,110) .. (317.75,110) .. controls (320.93,110) and (323.5,112.57) .. (323.5,115.75) .. controls (323.5,118.93) and (320.93,121.5) .. (317.75,121.5) .. controls (314.57,121.5) and (312,118.93) .. (312,115.75) -- cycle ;
%Shape: Circle [id:dp8758235950452324] 
\draw   (312,85.75) .. controls (312,82.57) and (314.57,80) .. (317.75,80) .. controls (320.93,80) and (323.5,82.57) .. (323.5,85.75) .. controls (323.5,88.93) and (320.93,91.5) .. (317.75,91.5) .. controls (314.57,91.5) and (312,88.93) .. (312,85.75) -- cycle ;
%Straight Lines [id:da4285865557886761] 
\draw    (317.75,138) -- (317.75,123.5) ;
\draw [shift={(317.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8144095381708423] 
\draw    (317.75,109) -- (317.75,93.5) ;
\draw [shift={(317.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3040734959801379] 
\draw   (342,265.75) .. controls (342,262.57) and (344.57,260) .. (347.75,260) .. controls (350.93,260) and (353.5,262.57) .. (353.5,265.75) .. controls (353.5,268.93) and (350.93,271.5) .. (347.75,271.5) .. controls (344.57,271.5) and (342,268.93) .. (342,265.75) -- cycle ;
%Shape: Circle [id:dp913444075201896] 
\draw   (342,236.75) .. controls (342,233.57) and (344.57,231) .. (347.75,231) .. controls (350.93,231) and (353.5,233.57) .. (353.5,236.75) .. controls (353.5,239.93) and (350.93,242.5) .. (347.75,242.5) .. controls (344.57,242.5) and (342,239.93) .. (342,236.75) -- cycle ;
%Shape: Circle [id:dp6020943215738899] 
\draw   (342,205.75) .. controls (342,202.57) and (344.57,200) .. (347.75,200) .. controls (350.93,200) and (353.5,202.57) .. (353.5,205.75) .. controls (353.5,208.93) and (350.93,211.5) .. (347.75,211.5) .. controls (344.57,211.5) and (342,208.93) .. (342,205.75) -- cycle ;
%Shape: Circle [id:dp8374702509352714] 
\draw   (342,175.75) .. controls (342,172.57) and (344.57,170) .. (347.75,170) .. controls (350.93,170) and (353.5,172.57) .. (353.5,175.75) .. controls (353.5,178.93) and (350.93,181.5) .. (347.75,181.5) .. controls (344.57,181.5) and (342,178.93) .. (342,175.75) -- cycle ;
%Shape: Circle [id:dp8352787017690564] 
\draw   (342,143.75) .. controls (342,140.57) and (344.57,138) .. (347.75,138) .. controls (350.93,138) and (353.5,140.57) .. (353.5,143.75) .. controls (353.5,146.93) and (350.93,149.5) .. (347.75,149.5) .. controls (344.57,149.5) and (342,146.93) .. (342,143.75) -- cycle ;
%Straight Lines [id:da39168040825014816] 
\draw    (347.75,260) -- (347.75,244.5) ;
\draw [shift={(347.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5548758803015041] 
\draw    (347.75,231) -- (347.75,213.5) ;
\draw [shift={(347.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2818843882425095] 
\draw    (347.75,199) -- (347.75,183.5) ;
\draw [shift={(347.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da35934407908701615] 
\draw    (347.75,170) -- (347.75,151.5) ;
\draw [shift={(347.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp8108669352961486] 
\draw   (342,115.75) .. controls (342,112.57) and (344.57,110) .. (347.75,110) .. controls (350.93,110) and (353.5,112.57) .. (353.5,115.75) .. controls (353.5,118.93) and (350.93,121.5) .. (347.75,121.5) .. controls (344.57,121.5) and (342,118.93) .. (342,115.75) -- cycle ;
%Shape: Circle [id:dp3679504144687731] 
\draw   (342,85.75) .. controls (342,82.57) and (344.57,80) .. (347.75,80) .. controls (350.93,80) and (353.5,82.57) .. (353.5,85.75) .. controls (353.5,88.93) and (350.93,91.5) .. (347.75,91.5) .. controls (344.57,91.5) and (342,88.93) .. (342,85.75) -- cycle ;
%Straight Lines [id:da6678183355023364] 
\draw    (347.75,138) -- (347.75,123.5) ;
\draw [shift={(347.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8083849224311865] 
\draw    (347.75,109) -- (347.75,93.5) ;
\draw [shift={(347.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7473620357418091] 
\draw    (171.5,85.75) -- (189,85.75) ;
\draw [shift={(191,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2339828412021765] 
\draw    (202.5,85.75) -- (219,85.75) ;
\draw [shift={(221,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1841434617435409] 
\draw    (232.5,85.75) -- (249,85.75) ;
\draw [shift={(251,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da469520169358709] 
\draw    (262.5,85.75) -- (280,85.75) ;
\draw [shift={(282,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1612087273024969] 
\draw    (293.5,85.75) -- (310,85.75) ;
\draw [shift={(312,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5297038928365991] 
\draw    (323.5,85.75) -- (340,85.75) ;
\draw [shift={(342,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5840941936042909] 
\draw    (172.5,115.75) -- (190,115.75) ;
\draw [shift={(192,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da41783619997227417] 
\draw    (203.5,115.75) -- (220,115.75) ;
\draw [shift={(222,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9538043790318789] 
\draw    (233.5,115.75) -- (250,115.75) ;
\draw [shift={(252,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19268165371828005] 
\draw    (263.5,115.75) -- (281,115.75) ;
\draw [shift={(283,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5914424292367955] 
\draw    (294.5,115.75) -- (311,115.75) ;
\draw [shift={(313,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5692285557815178] 
\draw    (324.5,115.75) -- (341,115.75) ;
\draw [shift={(343,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9271822822102496] 
\draw    (172.5,143.75) -- (190,143.75) ;
\draw [shift={(192,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5047439490426826] 
\draw    (203.5,143.75) -- (220,143.75) ;
\draw [shift={(222,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8140805643244295] 
\draw    (233.5,143.75) -- (250,143.75) ;
\draw [shift={(252,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21330766742550655] 
\draw    (263.5,143.75) -- (281,143.75) ;
\draw [shift={(283,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8159057154034646] 
\draw    (294.5,143.75) -- (311,143.75) ;
\draw [shift={(313,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2765970977689345] 
\draw    (324.5,143.75) -- (341,143.75) ;
\draw [shift={(343,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1750528489941079] 
\draw    (173.5,173.75) -- (191,173.75) ;
\draw [shift={(193,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11575394484211077] 
\draw    (204.5,173.75) -- (221,173.75) ;
\draw [shift={(223,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7107829472652736] 
\draw    (234.5,173.75) -- (251,173.75) ;
\draw [shift={(253,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da283754811134032] 
\draw    (264.5,173.75) -- (282,173.75) ;
\draw [shift={(284,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9934037938331843] 
\draw    (325.5,173.75) -- (342,173.75) ;
\draw [shift={(344,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7281120199786721] 
\draw    (171.5,205.75) -- (189,205.75) ;
\draw [shift={(191,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5731981663629391] 
\draw    (202.5,205.75) -- (219,205.75) ;
\draw [shift={(221,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8764862915834009] 
\draw    (232.5,205.75) -- (249,205.75) ;
\draw [shift={(251,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8153304617830819] 
\draw    (262.5,205.75) -- (280,205.75) ;
\draw [shift={(282,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da06741680279488471] 
\draw    (293.5,205.75) -- (310,205.75) ;
\draw [shift={(312,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2601906672953118] 
\draw    (323.5,205.75) -- (340,205.75) ;
\draw [shift={(342,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da690488444222989] 
\draw    (172.5,235.75) -- (190,235.75) ;
\draw [shift={(192,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da32374759052143887] 
\draw    (203.5,235.75) -- (220,235.75) ;
\draw [shift={(222,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4875183845519382] 
\draw    (233.5,235.75) -- (250,235.75) ;
\draw [shift={(252,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1057743081965945] 
\draw    (263.5,235.75) -- (281,235.75) ;
\draw [shift={(283,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da007013487661584161] 
\draw    (324.5,235.75) -- (341,235.75) ;
\draw [shift={(343,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da232573861932992] 
\draw    (293.5,175.75) -- (310,175.75) ;
\draw [shift={(312,175.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21723569388553754] 
\draw    (293.5,236.75) -- (310,236.75) ;
\draw [shift={(312,236.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9750918071899783] 
\draw    (171.5,264.75) -- (189,264.75) ;
\draw [shift={(191,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5998700804093786] 
\draw    (202.5,264.75) -- (219,264.75) ;
\draw [shift={(221,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11640387669124341] 
\draw    (232.5,264.75) -- (249,264.75) ;
\draw [shift={(251,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03952319094197865] 
\draw    (262.5,264.75) -- (280,264.75) ;
\draw [shift={(282,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9853213932012455] 
\draw    (293.5,264.75) -- (310,264.75) ;
\draw [shift={(312,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da16372202326943142] 
\draw    (323.5,264.75) -- (340,264.75) ;
\draw [shift={(342,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp99154496170896] 
\draw   (160,57.75) .. controls (160,54.57) and (162.57,52) .. (165.75,52) .. controls (168.93,52) and (171.5,54.57) .. (171.5,57.75) .. controls (171.5,60.93) and (168.93,63.5) .. (165.75,63.5) .. controls (162.57,63.5) and (160,60.93) .. (160,57.75) -- cycle ;
%Shape: Circle [id:dp6386021464322273] 
\draw   (160,27.75) .. controls (160,24.57) and (162.57,22) .. (165.75,22) .. controls (168.93,22) and (171.5,24.57) .. (171.5,27.75) .. controls (171.5,30.93) and (168.93,33.5) .. (165.75,33.5) .. controls (162.57,33.5) and (160,30.93) .. (160,27.75) -- cycle ;
%Straight Lines [id:da7649729985203606] 
\draw    (165.75,80) -- (165.75,65.5) ;
\draw [shift={(165.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6578972082459764] 
\draw    (165.75,51) -- (165.75,35.5) ;
\draw [shift={(165.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp5083717003474713] 
\draw   (191,57.75) .. controls (191,54.57) and (193.57,52) .. (196.75,52) .. controls (199.93,52) and (202.5,54.57) .. (202.5,57.75) .. controls (202.5,60.93) and (199.93,63.5) .. (196.75,63.5) .. controls (193.57,63.5) and (191,60.93) .. (191,57.75) -- cycle ;
%Shape: Circle [id:dp3303952807828787] 
\draw   (191,27.75) .. controls (191,24.57) and (193.57,22) .. (196.75,22) .. controls (199.93,22) and (202.5,24.57) .. (202.5,27.75) .. controls (202.5,30.93) and (199.93,33.5) .. (196.75,33.5) .. controls (193.57,33.5) and (191,30.93) .. (191,27.75) -- cycle ;
%Straight Lines [id:da5255648271330298] 
\draw    (196.75,80) -- (196.75,65.5) ;
\draw [shift={(196.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0506533230224504] 
\draw    (196.75,51) -- (196.75,35.5) ;
\draw [shift={(196.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3723518649035322] 
\draw   (221,57.75) .. controls (221,54.57) and (223.57,52) .. (226.75,52) .. controls (229.93,52) and (232.5,54.57) .. (232.5,57.75) .. controls (232.5,60.93) and (229.93,63.5) .. (226.75,63.5) .. controls (223.57,63.5) and (221,60.93) .. (221,57.75) -- cycle ;
%Shape: Circle [id:dp45878471752653804] 
\draw   (221,27.75) .. controls (221,24.57) and (223.57,22) .. (226.75,22) .. controls (229.93,22) and (232.5,24.57) .. (232.5,27.75) .. controls (232.5,30.93) and (229.93,33.5) .. (226.75,33.5) .. controls (223.57,33.5) and (221,30.93) .. (221,27.75) -- cycle ;
%Straight Lines [id:da6734852224054455] 
\draw    (226.75,80) -- (226.75,65.5) ;
\draw [shift={(226.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5719784849610465] 
\draw    (226.75,51) -- (226.75,35.5) ;
\draw [shift={(226.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp33358912700110754] 
\draw   (251,57.75) .. controls (251,54.57) and (253.57,52) .. (256.75,52) .. controls (259.93,52) and (262.5,54.57) .. (262.5,57.75) .. controls (262.5,60.93) and (259.93,63.5) .. (256.75,63.5) .. controls (253.57,63.5) and (251,60.93) .. (251,57.75) -- cycle ;
%Shape: Circle [id:dp20653366475782908] 
\draw   (251,27.75) .. controls (251,24.57) and (253.57,22) .. (256.75,22) .. controls (259.93,22) and (262.5,24.57) .. (262.5,27.75) .. controls (262.5,30.93) and (259.93,33.5) .. (256.75,33.5) .. controls (253.57,33.5) and (251,30.93) .. (251,27.75) -- cycle ;
%Straight Lines [id:da6205410954472377] 
\draw    (256.75,80) -- (256.75,65.5) ;
\draw [shift={(256.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7948987937898975] 
\draw    (256.75,51) -- (256.75,35.5) ;
\draw [shift={(256.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp01271299593777142] 
\draw   (282,57.75) .. controls (282,54.57) and (284.57,52) .. (287.75,52) .. controls (290.93,52) and (293.5,54.57) .. (293.5,57.75) .. controls (293.5,60.93) and (290.93,63.5) .. (287.75,63.5) .. controls (284.57,63.5) and (282,60.93) .. (282,57.75) -- cycle ;
%Shape: Circle [id:dp20127856532381472] 
\draw   (282,27.75) .. controls (282,24.57) and (284.57,22) .. (287.75,22) .. controls (290.93,22) and (293.5,24.57) .. (293.5,27.75) .. controls (293.5,30.93) and (290.93,33.5) .. (287.75,33.5) .. controls (284.57,33.5) and (282,30.93) .. (282,27.75) -- cycle ;
%Straight Lines [id:da7251498146882094] 
\draw    (287.75,80) -- (287.75,65.5) ;
\draw [shift={(287.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1281911930799462] 
\draw    (287.75,51) -- (287.75,35.5) ;
\draw [shift={(287.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp25059960472082743] 
\draw   (312,57.75) .. controls (312,54.57) and (314.57,52) .. (317.75,52) .. controls (320.93,52) and (323.5,54.57) .. (323.5,57.75) .. controls (323.5,60.93) and (320.93,63.5) .. (317.75,63.5) .. controls (314.57,63.5) and (312,60.93) .. (312,57.75) -- cycle ;
%Shape: Circle [id:dp9571216804683162] 
\draw   (312,27.75) .. controls (312,24.57) and (314.57,22) .. (317.75,22) .. controls (320.93,22) and (323.5,24.57) .. (323.5,27.75) .. controls (323.5,30.93) and (320.93,33.5) .. (317.75,33.5) .. controls (314.57,33.5) and (312,30.93) .. (312,27.75) -- cycle ;
%Straight Lines [id:da6363786569769025] 
\draw    (317.75,80) -- (317.75,65.5) ;
\draw [shift={(317.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da846219010326875] 
\draw    (317.75,51) -- (317.75,35.5) ;
\draw [shift={(317.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp08430867635801298] 
\draw   (342,57.75) .. controls (342,54.57) and (344.57,52) .. (347.75,52) .. controls (350.93,52) and (353.5,54.57) .. (353.5,57.75) .. controls (353.5,60.93) and (350.93,63.5) .. (347.75,63.5) .. controls (344.57,63.5) and (342,60.93) .. (342,57.75) -- cycle ;
%Shape: Circle [id:dp20966612947862484] 
\draw   (342,27.75) .. controls (342,24.57) and (344.57,22) .. (347.75,22) .. controls (350.93,22) and (353.5,24.57) .. (353.5,27.75) .. controls (353.5,30.93) and (350.93,33.5) .. (347.75,33.5) .. controls (344.57,33.5) and (342,30.93) .. (342,27.75) -- cycle ;
%Straight Lines [id:da666460459420436] 
\draw    (347.75,80) -- (347.75,65.5) ;
\draw [shift={(347.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7511545864298335] 
\draw    (347.75,51) -- (347.75,35.5) ;
\draw [shift={(347.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da27515055828368884] 
\draw    (171.5,27.75) -- (189,27.75) ;
\draw [shift={(191,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da908535770457783] 
\draw    (202.5,27.75) -- (219,27.75) ;
\draw [shift={(221,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8188558217468027] 
\draw    (232.5,27.75) -- (249,27.75) ;
\draw [shift={(251,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3141305937306551] 
\draw    (262.5,27.75) -- (280,27.75) ;
\draw [shift={(282,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18802901446315246] 
\draw    (293.5,27.75) -- (310,27.75) ;
\draw [shift={(312,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7611283820897998] 
\draw    (323.5,27.75) -- (340,27.75) ;
\draw [shift={(342,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da45051342327363675] 
\draw    (172.5,57.75) -- (190,57.75) ;
\draw [shift={(192,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7347792450303849] 
\draw    (203.5,57.75) -- (220,57.75) ;
\draw [shift={(222,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da07730291621714369] 
\draw    (233.5,57.75) -- (250,57.75) ;
\draw [shift={(252,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da28443779697727933] 
\draw    (263.5,57.75) -- (281,57.75) ;
\draw [shift={(283,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3682391294152598] 
\draw    (294.5,57.75) -- (311,57.75) ;
\draw [shift={(313,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7589849032681268] 
\draw    (324.5,57.75) -- (341,57.75) ;
\draw [shift={(343,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp09206038238617165] 
\draw   (372,265.75) .. controls (372,262.57) and (374.57,260) .. (377.75,260) .. controls (380.93,260) and (383.5,262.57) .. (383.5,265.75) .. controls (383.5,268.93) and (380.93,271.5) .. (377.75,271.5) .. controls (374.57,271.5) and (372,268.93) .. (372,265.75) -- cycle ;
%Shape: Circle [id:dp3228175348483746] 
\draw   (372,236.75) .. controls (372,233.57) and (374.57,231) .. (377.75,231) .. controls (380.93,231) and (383.5,233.57) .. (383.5,236.75) .. controls (383.5,239.93) and (380.93,242.5) .. (377.75,242.5) .. controls (374.57,242.5) and (372,239.93) .. (372,236.75) -- cycle ;
%Shape: Circle [id:dp9416980390202705] 
\draw   (372,205.75) .. controls (372,202.57) and (374.57,200) .. (377.75,200) .. controls (380.93,200) and (383.5,202.57) .. (383.5,205.75) .. controls (383.5,208.93) and (380.93,211.5) .. (377.75,211.5) .. controls (374.57,211.5) and (372,208.93) .. (372,205.75) -- cycle ;
%Shape: Circle [id:dp3709634529660728] 
\draw   (372,175.75) .. controls (372,172.57) and (374.57,170) .. (377.75,170) .. controls (380.93,170) and (383.5,172.57) .. (383.5,175.75) .. controls (383.5,178.93) and (380.93,181.5) .. (377.75,181.5) .. controls (374.57,181.5) and (372,178.93) .. (372,175.75) -- cycle ;
%Shape: Circle [id:dp6033752214042429] 
\draw   (372,143.75) .. controls (372,140.57) and (374.57,138) .. (377.75,138) .. controls (380.93,138) and (383.5,140.57) .. (383.5,143.75) .. controls (383.5,146.93) and (380.93,149.5) .. (377.75,149.5) .. controls (374.57,149.5) and (372,146.93) .. (372,143.75) -- cycle ;
%Straight Lines [id:da9631289476788365] 
\draw    (377.75,260) -- (377.75,244.5) ;
\draw [shift={(377.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18543151184181839] 
\draw    (377.75,231) -- (377.75,213.5) ;
\draw [shift={(377.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da08301315303807777] 
\draw    (377.75,199) -- (377.75,183.5) ;
\draw [shift={(377.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da896212681818765] 
\draw    (377.75,170) -- (377.75,151.5) ;
\draw [shift={(377.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7694174297332266] 
\draw   (372,115.75) .. controls (372,112.57) and (374.57,110) .. (377.75,110) .. controls (380.93,110) and (383.5,112.57) .. (383.5,115.75) .. controls (383.5,118.93) and (380.93,121.5) .. (377.75,121.5) .. controls (374.57,121.5) and (372,118.93) .. (372,115.75) -- cycle ;
%Shape: Circle [id:dp31328099297665646] 
\draw   (372,85.75) .. controls (372,82.57) and (374.57,80) .. (377.75,80) .. controls (380.93,80) and (383.5,82.57) .. (383.5,85.75) .. controls (383.5,88.93) and (380.93,91.5) .. (377.75,91.5) .. controls (374.57,91.5) and (372,88.93) .. (372,85.75) -- cycle ;
%Straight Lines [id:da7023760262036709] 
\draw    (377.75,138) -- (377.75,123.5) ;
\draw [shift={(377.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6570276374973496] 
\draw    (377.75,109) -- (377.75,93.5) ;
\draw [shift={(377.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9088675916857121] 
\draw   (402,265.75) .. controls (402,262.57) and (404.57,260) .. (407.75,260) .. controls (410.93,260) and (413.5,262.57) .. (413.5,265.75) .. controls (413.5,268.93) and (410.93,271.5) .. (407.75,271.5) .. controls (404.57,271.5) and (402,268.93) .. (402,265.75) -- cycle ;
%Shape: Circle [id:dp04088905962801137] 
\draw   (402,236.75) .. controls (402,233.57) and (404.57,231) .. (407.75,231) .. controls (410.93,231) and (413.5,233.57) .. (413.5,236.75) .. controls (413.5,239.93) and (410.93,242.5) .. (407.75,242.5) .. controls (404.57,242.5) and (402,239.93) .. (402,236.75) -- cycle ;
%Shape: Circle [id:dp8820617213250592] 
\draw   (402,205.75) .. controls (402,202.57) and (404.57,200) .. (407.75,200) .. controls (410.93,200) and (413.5,202.57) .. (413.5,205.75) .. controls (413.5,208.93) and (410.93,211.5) .. (407.75,211.5) .. controls (404.57,211.5) and (402,208.93) .. (402,205.75) -- cycle ;
%Shape: Circle [id:dp7036878315810766] 
\draw   (402,175.75) .. controls (402,172.57) and (404.57,170) .. (407.75,170) .. controls (410.93,170) and (413.5,172.57) .. (413.5,175.75) .. controls (413.5,178.93) and (410.93,181.5) .. (407.75,181.5) .. controls (404.57,181.5) and (402,178.93) .. (402,175.75) -- cycle ;
%Shape: Circle [id:dp5186260720632401] 
\draw   (402,143.75) .. controls (402,140.57) and (404.57,138) .. (407.75,138) .. controls (410.93,138) and (413.5,140.57) .. (413.5,143.75) .. controls (413.5,146.93) and (410.93,149.5) .. (407.75,149.5) .. controls (404.57,149.5) and (402,146.93) .. (402,143.75) -- cycle ;
%Straight Lines [id:da7764410926693062] 
\draw    (407.75,260) -- (407.75,244.5) ;
\draw [shift={(407.75,242.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7642435439141513] 
\draw    (407.75,231) -- (407.75,213.5) ;
\draw [shift={(407.75,211.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7962224253944465] 
\draw    (407.75,199) -- (407.75,183.5) ;
\draw [shift={(407.75,181.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6361465056729099] 
\draw    (407.75,170) -- (407.75,151.5) ;
\draw [shift={(407.75,149.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp31359532162736103] 
\draw   (402,115.75) .. controls (402,112.57) and (404.57,110) .. (407.75,110) .. controls (410.93,110) and (413.5,112.57) .. (413.5,115.75) .. controls (413.5,118.93) and (410.93,121.5) .. (407.75,121.5) .. controls (404.57,121.5) and (402,118.93) .. (402,115.75) -- cycle ;
%Shape: Circle [id:dp028643126499286797] 
\draw   (402,85.75) .. controls (402,82.57) and (404.57,80) .. (407.75,80) .. controls (410.93,80) and (413.5,82.57) .. (413.5,85.75) .. controls (413.5,88.93) and (410.93,91.5) .. (407.75,91.5) .. controls (404.57,91.5) and (402,88.93) .. (402,85.75) -- cycle ;
%Straight Lines [id:da8361237650368669] 
\draw    (407.75,138) -- (407.75,123.5) ;
\draw [shift={(407.75,121.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da913684394556654] 
\draw    (407.75,109) -- (407.75,93.5) ;
\draw [shift={(407.75,91.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9752298324669595] 
\draw    (353.5,85.75) -- (370,85.75) ;
\draw [shift={(372,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da41357499067013537] 
\draw    (383.5,85.75) -- (400,85.75) ;
\draw [shift={(402,85.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da839169654346277] 
\draw    (354.5,115.75) -- (371,115.75) ;
\draw [shift={(373,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3152793569127257] 
\draw    (384.5,115.75) -- (401,115.75) ;
\draw [shift={(403,115.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5951494119326688] 
\draw    (354.5,143.75) -- (371,143.75) ;
\draw [shift={(373,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1385543251339838] 
\draw    (384.5,143.75) -- (401,143.75) ;
\draw [shift={(403,143.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6798157754935625] 
\draw    (385.5,173.75) -- (402,173.75) ;
\draw [shift={(404,173.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9582310664754825] 
\draw    (353.5,205.75) -- (370,205.75) ;
\draw [shift={(372,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8555006386103732] 
\draw    (383.5,205.75) -- (400,205.75) ;
\draw [shift={(402,205.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8963861219620957] 
\draw    (384.5,235.75) -- (401,235.75) ;
\draw [shift={(403,235.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7501764290209991] 
\draw    (353.5,175.75) -- (370,175.75) ;
\draw [shift={(372,175.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8962896764299968] 
\draw    (353.5,236.75) -- (370,236.75) ;
\draw [shift={(372,236.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da22995938344364752] 
\draw    (353.5,264.75) -- (370,264.75) ;
\draw [shift={(372,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da24488209239890768] 
\draw    (383.5,264.75) -- (400,264.75) ;
\draw [shift={(402,264.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp5644577243042967] 
\draw   (372,57.75) .. controls (372,54.57) and (374.57,52) .. (377.75,52) .. controls (380.93,52) and (383.5,54.57) .. (383.5,57.75) .. controls (383.5,60.93) and (380.93,63.5) .. (377.75,63.5) .. controls (374.57,63.5) and (372,60.93) .. (372,57.75) -- cycle ;
%Shape: Circle [id:dp7652309452362334] 
\draw   (372,27.75) .. controls (372,24.57) and (374.57,22) .. (377.75,22) .. controls (380.93,22) and (383.5,24.57) .. (383.5,27.75) .. controls (383.5,30.93) and (380.93,33.5) .. (377.75,33.5) .. controls (374.57,33.5) and (372,30.93) .. (372,27.75) -- cycle ;
%Straight Lines [id:da3889497746504138] 
\draw    (377.75,80) -- (377.75,65.5) ;
\draw [shift={(377.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da08037885506928388] 
\draw    (377.75,51) -- (377.75,35.5) ;
\draw [shift={(377.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp1718776649824194] 
\draw   (402,57.75) .. controls (402,54.57) and (404.57,52) .. (407.75,52) .. controls (410.93,52) and (413.5,54.57) .. (413.5,57.75) .. controls (413.5,60.93) and (410.93,63.5) .. (407.75,63.5) .. controls (404.57,63.5) and (402,60.93) .. (402,57.75) -- cycle ;
%Shape: Circle [id:dp4765212840553168] 
\draw   (402,27.75) .. controls (402,24.57) and (404.57,22) .. (407.75,22) .. controls (410.93,22) and (413.5,24.57) .. (413.5,27.75) .. controls (413.5,30.93) and (410.93,33.5) .. (407.75,33.5) .. controls (404.57,33.5) and (402,30.93) .. (402,27.75) -- cycle ;
%Straight Lines [id:da8955847847833076] 
\draw    (407.75,80) -- (407.75,65.5) ;
\draw [shift={(407.75,63.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da38895428141865174] 
\draw    (407.75,51) -- (407.75,35.5) ;
\draw [shift={(407.75,33.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da052553837951357485] 
\draw    (353.5,27.75) -- (370,27.75) ;
\draw [shift={(372,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44860578896129955] 
\draw    (383.5,27.75) -- (400,27.75) ;
\draw [shift={(402,27.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6797967933324092] 
\draw    (354.5,57.75) -- (371,57.75) ;
\draw [shift={(373,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7766742827456306] 
\draw    (384.5,57.75) -- (401,57.75) ;
\draw [shift={(403,57.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da38201333335678256] 
\draw [color={rgb, 255:red, 208; green, 20; blue, 2 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.5,10) -- (239.5,280) ;


%Straight Lines [id:da890004469424446] 
\draw [color={rgb, 255:red, 208; green, 27; blue, 2 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.5,10) -- (329.5,280) ;


%Straight Lines [id:da8365597431558589] 
\draw [color={rgb, 255:red, 208; green, 27; blue, 2 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (429.5,193.5) -- (141.25,193.5) ;


%Straight Lines [id:da7557646434563527] 
\draw [color={rgb, 255:red, 208; green, 27; blue, 2 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (429,104) -- (140.75,104) ;


%Rounded Rect [id:dp7131752659672159] 
\draw  [color={rgb, 255:red, 89; green, 74; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (163.84,191.94) .. controls (165.61,190.28) and (168.39,190.37) .. (170.05,192.15) -- (237.55,264.25) .. controls (239.21,266.03) and (239.12,268.81) .. (237.34,270.47) -- (227.72,279.48) .. controls (225.94,281.14) and (223.16,281.05) .. (221.5,279.27) -- (154,207.17) .. controls (152.34,205.39) and (152.44,202.61) .. (154.21,200.95) -- cycle ;




\end{tikzpicture}
\caption{Partition of diamond CDAG used in the definition of the visit rule $\visrule^*$ in the proof of Theorem~\ref{thm:diamio}. The red dashed lines are used to delimit the Diamond sub-CDAGs. The rectangle in the lower right corner with blue dashed border highlights the vertices on the diagonal of the bottom left sub-CDAG.}
\label{fig:brokend}
\end{figure}


==> fig3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347

%Shape: Ellipse [id:dp09232514513701906] 
\draw   (13,160.25) .. controls (13,157.9) and (14.79,156) .. (17,156) .. controls (19.21,156) and (21,157.9) .. (21,160.25) .. controls (21,162.6) and (19.21,164.5) .. (17,164.5) .. controls (14.79,164.5) and (13,162.6) .. (13,160.25) -- cycle ;
%Shape: Ellipse [id:dp7621358394740794] 
\draw   (33,160.25) .. controls (33,157.9) and (34.79,156) .. (37,156) .. controls (39.21,156) and (41,157.9) .. (41,160.25) .. controls (41,162.6) and (39.21,164.5) .. (37,164.5) .. controls (34.79,164.5) and (33,162.6) .. (33,160.25) -- cycle ;
%Shape: Ellipse [id:dp2662872749256606] 
\draw   (54,160.25) .. controls (54,157.9) and (55.79,156) .. (58,156) .. controls (60.21,156) and (62,157.9) .. (62,160.25) .. controls (62,162.6) and (60.21,164.5) .. (58,164.5) .. controls (55.79,164.5) and (54,162.6) .. (54,160.25) -- cycle ;
%Shape: Ellipse [id:dp939672406643125] 
\draw   (74,160.25) .. controls (74,157.9) and (75.79,156) .. (78,156) .. controls (80.21,156) and (82,157.9) .. (82,160.25) .. controls (82,162.6) and (80.21,164.5) .. (78,164.5) .. controls (75.79,164.5) and (74,162.6) .. (74,160.25) -- cycle ;
%Shape: Ellipse [id:dp39481983413777755] 
\draw   (94,160.25) .. controls (94,157.9) and (95.79,156) .. (98,156) .. controls (100.21,156) and (102,157.9) .. (102,160.25) .. controls (102,162.6) and (100.21,164.5) .. (98,164.5) .. controls (95.79,164.5) and (94,162.6) .. (94,160.25) -- cycle ;
%Shape: Ellipse [id:dp2878095936923595] 
\draw   (114,160.25) .. controls (114,157.9) and (115.79,156) .. (118,156) .. controls (120.21,156) and (122,157.9) .. (122,160.25) .. controls (122,162.6) and (120.21,164.5) .. (118,164.5) .. controls (115.79,164.5) and (114,162.6) .. (114,160.25) -- cycle ;
%Shape: Ellipse [id:dp942224605726991] 
\draw   (135,160.25) .. controls (135,157.9) and (136.79,156) .. (139,156) .. controls (141.21,156) and (143,157.9) .. (143,160.25) .. controls (143,162.6) and (141.21,164.5) .. (139,164.5) .. controls (136.79,164.5) and (135,162.6) .. (135,160.25) -- cycle ;
%Shape: Ellipse [id:dp1065991687683776] 
\draw   (155,160.25) .. controls (155,157.9) and (156.79,156) .. (159,156) .. controls (161.21,156) and (163,157.9) .. (163,160.25) .. controls (163,162.6) and (161.21,164.5) .. (159,164.5) .. controls (156.79,164.5) and (155,162.6) .. (155,160.25) -- cycle ;
%Shape: Ellipse [id:dp500294019665525] 
\draw   (173,160.25) .. controls (173,157.9) and (174.79,156) .. (177,156) .. controls (179.21,156) and (181,157.9) .. (181,160.25) .. controls (181,162.6) and (179.21,164.5) .. (177,164.5) .. controls (174.79,164.5) and (173,162.6) .. (173,160.25) -- cycle ;
%Shape: Ellipse [id:dp2107351639635997] 
\draw   (193,160.25) .. controls (193,157.9) and (194.79,156) .. (197,156) .. controls (199.21,156) and (201,157.9) .. (201,160.25) .. controls (201,162.6) and (199.21,164.5) .. (197,164.5) .. controls (194.79,164.5) and (193,162.6) .. (193,160.25) -- cycle ;
%Shape: Ellipse [id:dp46758350838023643] 
\draw   (214,160.25) .. controls (214,157.9) and (215.79,156) .. (218,156) .. controls (220.21,156) and (222,157.9) .. (222,160.25) .. controls (222,162.6) and (220.21,164.5) .. (218,164.5) .. controls (215.79,164.5) and (214,162.6) .. (214,160.25) -- cycle ;
%Shape: Ellipse [id:dp1394476154596811] 
\draw   (234,160.25) .. controls (234,157.9) and (235.79,156) .. (238,156) .. controls (240.21,156) and (242,157.9) .. (242,160.25) .. controls (242,162.6) and (240.21,164.5) .. (238,164.5) .. controls (235.79,164.5) and (234,162.6) .. (234,160.25) -- cycle ;
%Shape: Ellipse [id:dp5887309027427874] 
\draw   (254,160.25) .. controls (254,157.9) and (255.79,156) .. (258,156) .. controls (260.21,156) and (262,157.9) .. (262,160.25) .. controls (262,162.6) and (260.21,164.5) .. (258,164.5) .. controls (255.79,164.5) and (254,162.6) .. (254,160.25) -- cycle ;
%Shape: Ellipse [id:dp5866375133200394] 
\draw   (274,160.25) .. controls (274,157.9) and (275.79,156) .. (278,156) .. controls (280.21,156) and (282,157.9) .. (282,160.25) .. controls (282,162.6) and (280.21,164.5) .. (278,164.5) .. controls (275.79,164.5) and (274,162.6) .. (274,160.25) -- cycle ;
%Shape: Ellipse [id:dp11735881798412295] 
\draw   (295,160.25) .. controls (295,157.9) and (296.79,156) .. (299,156) .. controls (301.21,156) and (303,157.9) .. (303,160.25) .. controls (303,162.6) and (301.21,164.5) .. (299,164.5) .. controls (296.79,164.5) and (295,162.6) .. (295,160.25) -- cycle ;
%Shape: Ellipse [id:dp9504864790752279] 
\draw   (315,160.25) .. controls (315,157.9) and (316.79,156) .. (319,156) .. controls (321.21,156) and (323,157.9) .. (323,160.25) .. controls (323,162.6) and (321.21,164.5) .. (319,164.5) .. controls (316.79,164.5) and (315,162.6) .. (315,160.25) -- cycle ;
%Shape: Ellipse [id:dp4316318645855215] 
\draw   (24,131.25) .. controls (24,128.9) and (25.79,127) .. (28,127) .. controls (30.21,127) and (32,128.9) .. (32,131.25) .. controls (32,133.6) and (30.21,135.5) .. (28,135.5) .. controls (25.79,135.5) and (24,133.6) .. (24,131.25) -- cycle ;
%Shape: Ellipse [id:dp710677761938862] 
\draw   (104,130.25) .. controls (104,127.9) and (105.79,126) .. (108,126) .. controls (110.21,126) and (112,127.9) .. (112,130.25) .. controls (112,132.6) and (110.21,134.5) .. (108,134.5) .. controls (105.79,134.5) and (104,132.6) .. (104,130.25) -- cycle ;
%Shape: Ellipse [id:dp33936602503180535] 
\draw   (65,131.25) .. controls (65,128.9) and (66.79,127) .. (69,127) .. controls (71.21,127) and (73,128.9) .. (73,131.25) .. controls (73,133.6) and (71.21,135.5) .. (69,135.5) .. controls (66.79,135.5) and (65,133.6) .. (65,131.25) -- cycle ;
%Shape: Ellipse [id:dp890825036453228] 
\draw   (142,129.25) .. controls (142,126.9) and (143.79,125) .. (146,125) .. controls (148.21,125) and (150,126.9) .. (150,129.25) .. controls (150,131.6) and (148.21,133.5) .. (146,133.5) .. controls (143.79,133.5) and (142,131.6) .. (142,129.25) -- cycle ;
%Shape: Ellipse [id:dp5136821500152011] 
\draw   (184,129.25) .. controls (184,126.9) and (185.79,125) .. (188,125) .. controls (190.21,125) and (192,126.9) .. (192,129.25) .. controls (192,131.6) and (190.21,133.5) .. (188,133.5) .. controls (185.79,133.5) and (184,131.6) .. (184,129.25) -- cycle ;
%Shape: Ellipse [id:dp2987867798379529] 
\draw   (263,128.25) .. controls (263,125.9) and (264.79,124) .. (267,124) .. controls (269.21,124) and (271,125.9) .. (271,128.25) .. controls (271,130.6) and (269.21,132.5) .. (267,132.5) .. controls (264.79,132.5) and (263,130.6) .. (263,128.25) -- cycle ;
%Shape: Ellipse [id:dp4064874239012295] 
\draw   (225,129.25) .. controls (225,126.9) and (226.79,125) .. (229,125) .. controls (231.21,125) and (233,126.9) .. (233,129.25) .. controls (233,131.6) and (231.21,133.5) .. (229,133.5) .. controls (226.79,133.5) and (225,131.6) .. (225,129.25) -- cycle ;
%Shape: Ellipse [id:dp5216435948254377] 
\draw   (302,128.25) .. controls (302,125.9) and (303.79,124) .. (306,124) .. controls (308.21,124) and (310,125.9) .. (310,128.25) .. controls (310,130.6) and (308.21,132.5) .. (306,132.5) .. controls (303.79,132.5) and (302,130.6) .. (302,128.25) -- cycle ;
%Shape: Ellipse [id:dp930585266904479] 
\draw   (43,100.25) .. controls (43,97.9) and (44.79,96) .. (47,96) .. controls (49.21,96) and (51,97.9) .. (51,100.25) .. controls (51,102.6) and (49.21,104.5) .. (47,104.5) .. controls (44.79,104.5) and (43,102.6) .. (43,100.25) -- cycle ;
%Shape: Ellipse [id:dp9713329761758267] 
\draw   (123,99.25) .. controls (123,96.9) and (124.79,95) .. (127,95) .. controls (129.21,95) and (131,96.9) .. (131,99.25) .. controls (131,101.6) and (129.21,103.5) .. (127,103.5) .. controls (124.79,103.5) and (123,101.6) .. (123,99.25) -- cycle ;
%Shape: Ellipse [id:dp18047216191364246] 
\draw   (205,99.25) .. controls (205,96.9) and (206.79,95) .. (209,95) .. controls (211.21,95) and (213,96.9) .. (213,99.25) .. controls (213,101.6) and (211.21,103.5) .. (209,103.5) .. controls (206.79,103.5) and (205,101.6) .. (205,99.25) -- cycle ;
%Shape: Ellipse [id:dp9452450458808552] 
\draw   (282,97.25) .. controls (282,94.9) and (283.79,93) .. (286,93) .. controls (288.21,93) and (290,94.9) .. (290,97.25) .. controls (290,99.6) and (288.21,101.5) .. (286,101.5) .. controls (283.79,101.5) and (282,99.6) .. (282,97.25) -- cycle ;
%Shape: Ellipse [id:dp6344947207956657] 
\draw   (83,71.25) .. controls (83,68.9) and (84.79,67) .. (87,67) .. controls (89.21,67) and (91,68.9) .. (91,71.25) .. controls (91,73.6) and (89.21,75.5) .. (87,75.5) .. controls (84.79,75.5) and (83,73.6) .. (83,71.25) -- cycle ;
%Shape: Ellipse [id:dp29936863445424966] 
\draw   (243,69.25) .. controls (243,66.9) and (244.79,65) .. (247,65) .. controls (249.21,65) and (251,66.9) .. (251,69.25) .. controls (251,71.6) and (249.21,73.5) .. (247,73.5) .. controls (244.79,73.5) and (243,71.6) .. (243,69.25) -- cycle ;
%Shape: Ellipse [id:dp8616773124591064] 
\draw   (165,30.25) .. controls (165,27.9) and (166.79,26) .. (169,26) .. controls (171.21,26) and (173,27.9) .. (173,30.25) .. controls (173,32.6) and (171.21,34.5) .. (169,34.5) .. controls (166.79,34.5) and (165,32.6) .. (165,30.25) -- cycle ;
%Shape: Ellipse [id:dp1899518522357737] 
\draw   (13,219.25) .. controls (13,216.9) and (14.79,215) .. (17,215) .. controls (19.21,215) and (21,216.9) .. (21,219.25) .. controls (21,221.6) and (19.21,223.5) .. (17,223.5) .. controls (14.79,223.5) and (13,221.6) .. (13,219.25) -- cycle ;
%Shape: Ellipse [id:dp6460044725512804] 
\draw   (33,219.25) .. controls (33,216.9) and (34.79,215) .. (37,215) .. controls (39.21,215) and (41,216.9) .. (41,219.25) .. controls (41,221.6) and (39.21,223.5) .. (37,223.5) .. controls (34.79,223.5) and (33,221.6) .. (33,219.25) -- cycle ;
%Shape: Ellipse [id:dp7808323289005565] 
\draw   (54,219.25) .. controls (54,216.9) and (55.79,215) .. (58,215) .. controls (60.21,215) and (62,216.9) .. (62,219.25) .. controls (62,221.6) and (60.21,223.5) .. (58,223.5) .. controls (55.79,223.5) and (54,221.6) .. (54,219.25) -- cycle ;
%Shape: Ellipse [id:dp40411985197075695] 
\draw   (74,219.25) .. controls (74,216.9) and (75.79,215) .. (78,215) .. controls (80.21,215) and (82,216.9) .. (82,219.25) .. controls (82,221.6) and (80.21,223.5) .. (78,223.5) .. controls (75.79,223.5) and (74,221.6) .. (74,219.25) -- cycle ;
%Shape: Ellipse [id:dp00381226856781125] 
\draw   (94,219.25) .. controls (94,216.9) and (95.79,215) .. (98,215) .. controls (100.21,215) and (102,216.9) .. (102,219.25) .. controls (102,221.6) and (100.21,223.5) .. (98,223.5) .. controls (95.79,223.5) and (94,221.6) .. (94,219.25) -- cycle ;
%Shape: Ellipse [id:dp5810834110241345] 
\draw   (114,219.25) .. controls (114,216.9) and (115.79,215) .. (118,215) .. controls (120.21,215) and (122,216.9) .. (122,219.25) .. controls (122,221.6) and (120.21,223.5) .. (118,223.5) .. controls (115.79,223.5) and (114,221.6) .. (114,219.25) -- cycle ;
%Shape: Ellipse [id:dp27980838138678066] 
\draw   (135,219.25) .. controls (135,216.9) and (136.79,215) .. (139,215) .. controls (141.21,215) and (143,216.9) .. (143,219.25) .. controls (143,221.6) and (141.21,223.5) .. (139,223.5) .. controls (136.79,223.5) and (135,221.6) .. (135,219.25) -- cycle ;
%Shape: Ellipse [id:dp3440608435563699] 
\draw   (155,219.25) .. controls (155,216.9) and (156.79,215) .. (159,215) .. controls (161.21,215) and (163,216.9) .. (163,219.25) .. controls (163,221.6) and (161.21,223.5) .. (159,223.5) .. controls (156.79,223.5) and (155,221.6) .. (155,219.25) -- cycle ;
%Shape: Ellipse [id:dp06914771256287633] 
\draw   (173,219.25) .. controls (173,216.9) and (174.79,215) .. (177,215) .. controls (179.21,215) and (181,216.9) .. (181,219.25) .. controls (181,221.6) and (179.21,223.5) .. (177,223.5) .. controls (174.79,223.5) and (173,221.6) .. (173,219.25) -- cycle ;
%Shape: Ellipse [id:dp37924947249427654] 
\draw   (193,219.25) .. controls (193,216.9) and (194.79,215) .. (197,215) .. controls (199.21,215) and (201,216.9) .. (201,219.25) .. controls (201,221.6) and (199.21,223.5) .. (197,223.5) .. controls (194.79,223.5) and (193,221.6) .. (193,219.25) -- cycle ;
%Shape: Ellipse [id:dp10656659858454143] 
\draw   (214,219.25) .. controls (214,216.9) and (215.79,215) .. (218,215) .. controls (220.21,215) and (222,216.9) .. (222,219.25) .. controls (222,221.6) and (220.21,223.5) .. (218,223.5) .. controls (215.79,223.5) and (214,221.6) .. (214,219.25) -- cycle ;
%Shape: Ellipse [id:dp22165039318432744] 
\draw   (234,219.25) .. controls (234,216.9) and (235.79,215) .. (238,215) .. controls (240.21,215) and (242,216.9) .. (242,219.25) .. controls (242,221.6) and (240.21,223.5) .. (238,223.5) .. controls (235.79,223.5) and (234,221.6) .. (234,219.25) -- cycle ;
%Shape: Ellipse [id:dp3616241809987837] 
\draw   (254,219.25) .. controls (254,216.9) and (255.79,215) .. (258,215) .. controls (260.21,215) and (262,216.9) .. (262,219.25) .. controls (262,221.6) and (260.21,223.5) .. (258,223.5) .. controls (255.79,223.5) and (254,221.6) .. (254,219.25) -- cycle ;
%Shape: Ellipse [id:dp3706554448254311] 
\draw   (274,219.25) .. controls (274,216.9) and (275.79,215) .. (278,215) .. controls (280.21,215) and (282,216.9) .. (282,219.25) .. controls (282,221.6) and (280.21,223.5) .. (278,223.5) .. controls (275.79,223.5) and (274,221.6) .. (274,219.25) -- cycle ;
%Shape: Ellipse [id:dp515513838051608] 
\draw   (295,219.25) .. controls (295,216.9) and (296.79,215) .. (299,215) .. controls (301.21,215) and (303,216.9) .. (303,219.25) .. controls (303,221.6) and (301.21,223.5) .. (299,223.5) .. controls (296.79,223.5) and (295,221.6) .. (295,219.25) -- cycle ;
%Shape: Ellipse [id:dp3871106794143815] 
\draw   (315,219.25) .. controls (315,216.9) and (316.79,215) .. (319,215) .. controls (321.21,215) and (323,216.9) .. (323,219.25) .. controls (323,221.6) and (321.21,223.5) .. (319,223.5) .. controls (316.79,223.5) and (315,221.6) .. (315,219.25) -- cycle ;
%Shape: Ellipse [id:dp9387739974519476] 
\draw   (334,219.25) .. controls (334,216.9) and (335.79,215) .. (338,215) .. controls (340.21,215) and (342,216.9) .. (342,219.25) .. controls (342,221.6) and (340.21,223.5) .. (338,223.5) .. controls (335.79,223.5) and (334,221.6) .. (334,219.25) -- cycle ;
%Shape: Ellipse [id:dp8613796605677091] 
\draw   (354,219.25) .. controls (354,216.9) and (355.79,215) .. (358,215) .. controls (360.21,215) and (362,216.9) .. (362,219.25) .. controls (362,221.6) and (360.21,223.5) .. (358,223.5) .. controls (355.79,223.5) and (354,221.6) .. (354,219.25) -- cycle ;
%Shape: Ellipse [id:dp3495208572898749] 
\draw   (396,219.25) .. controls (396,216.9) and (397.79,215) .. (400,215) .. controls (402.21,215) and (404,216.9) .. (404,219.25) .. controls (404,221.6) and (402.21,223.5) .. (400,223.5) .. controls (397.79,223.5) and (396,221.6) .. (396,219.25) -- cycle ;
%Shape: Ellipse [id:dp05850524223049214] 
\draw   (416,219.25) .. controls (416,216.9) and (417.79,215) .. (420,215) .. controls (422.21,215) and (424,216.9) .. (424,219.25) .. controls (424,221.6) and (422.21,223.5) .. (420,223.5) .. controls (417.79,223.5) and (416,221.6) .. (416,219.25) -- cycle ;
%Shape: Ellipse [id:dp4057728277413186] 
\draw   (436,219.25) .. controls (436,216.9) and (437.79,215) .. (440,215) .. controls (442.21,215) and (444,216.9) .. (444,219.25) .. controls (444,221.6) and (442.21,223.5) .. (440,223.5) .. controls (437.79,223.5) and (436,221.6) .. (436,219.25) -- cycle ;
%Shape: Ellipse [id:dp5977574512873787] 
\draw   (456,219.25) .. controls (456,216.9) and (457.79,215) .. (460,215) .. controls (462.21,215) and (464,216.9) .. (464,219.25) .. controls (464,221.6) and (462.21,223.5) .. (460,223.5) .. controls (457.79,223.5) and (456,221.6) .. (456,219.25) -- cycle ;
%Shape: Ellipse [id:dp08318006045951876] 
\draw   (477,219.25) .. controls (477,216.9) and (478.79,215) .. (481,215) .. controls (483.21,215) and (485,216.9) .. (485,219.25) .. controls (485,221.6) and (483.21,223.5) .. (481,223.5) .. controls (478.79,223.5) and (477,221.6) .. (477,219.25) -- cycle ;
%Shape: Ellipse [id:dp40946700603030384] 
\draw   (497,219.25) .. controls (497,216.9) and (498.79,215) .. (501,215) .. controls (503.21,215) and (505,216.9) .. (505,219.25) .. controls (505,221.6) and (503.21,223.5) .. (501,223.5) .. controls (498.79,223.5) and (497,221.6) .. (497,219.25) -- cycle ;
%Shape: Ellipse [id:dp6577323143797846] 
\draw   (515,219.25) .. controls (515,216.9) and (516.79,215) .. (519,215) .. controls (521.21,215) and (523,216.9) .. (523,219.25) .. controls (523,221.6) and (521.21,223.5) .. (519,223.5) .. controls (516.79,223.5) and (515,221.6) .. (515,219.25) -- cycle ;
%Shape: Ellipse [id:dp40236695469153183] 
\draw   (535,219.25) .. controls (535,216.9) and (536.79,215) .. (539,215) .. controls (541.21,215) and (543,216.9) .. (543,219.25) .. controls (543,221.6) and (541.21,223.5) .. (539,223.5) .. controls (536.79,223.5) and (535,221.6) .. (535,219.25) -- cycle ;
%Shape: Ellipse [id:dp07823703969109119] 
\draw   (556,219.25) .. controls (556,216.9) and (557.79,215) .. (560,215) .. controls (562.21,215) and (564,216.9) .. (564,219.25) .. controls (564,221.6) and (562.21,223.5) .. (560,223.5) .. controls (557.79,223.5) and (556,221.6) .. (556,219.25) -- cycle ;
%Shape: Ellipse [id:dp28881230713421524] 
\draw   (576,219.25) .. controls (576,216.9) and (577.79,215) .. (580,215) .. controls (582.21,215) and (584,216.9) .. (584,219.25) .. controls (584,221.6) and (582.21,223.5) .. (580,223.5) .. controls (577.79,223.5) and (576,221.6) .. (576,219.25) -- cycle ;
%Shape: Ellipse [id:dp4147677681300712] 
\draw   (596,219.25) .. controls (596,216.9) and (597.79,215) .. (600,215) .. controls (602.21,215) and (604,216.9) .. (604,219.25) .. controls (604,221.6) and (602.21,223.5) .. (600,223.5) .. controls (597.79,223.5) and (596,221.6) .. (596,219.25) -- cycle ;
%Shape: Ellipse [id:dp45632020713098087] 
\draw   (616,219.25) .. controls (616,216.9) and (617.79,215) .. (620,215) .. controls (622.21,215) and (624,216.9) .. (624,219.25) .. controls (624,221.6) and (622.21,223.5) .. (620,223.5) .. controls (617.79,223.5) and (616,221.6) .. (616,219.25) -- cycle ;
%Shape: Ellipse [id:dp7570321407175278] 
\draw   (637,219.25) .. controls (637,216.9) and (638.79,215) .. (641,215) .. controls (643.21,215) and (645,216.9) .. (645,219.25) .. controls (645,221.6) and (643.21,223.5) .. (641,223.5) .. controls (638.79,223.5) and (637,221.6) .. (637,219.25) -- cycle ;
%Straight Lines [id:da6598935266723598] 
\draw    (17,167.5) -- (17,215) ;
\draw [shift={(17,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da39404035266115844] 
\draw    (37,167.5) -- (37,215) ;
\draw [shift={(37,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9671566764135258] 
\draw    (58,167.5) -- (58,215) ;
\draw [shift={(58,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da24108668370140163] 
\draw    (78,167.5) -- (78,215) ;
\draw [shift={(78,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6384449495545459] 
\draw    (99,167.5) -- (99,215) ;
\draw [shift={(99,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3010593447043943] 
\draw    (119,167.5) -- (119,215) ;
\draw [shift={(119,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3866879402750476] 
\draw    (140,167.5) -- (140,215) ;
\draw [shift={(140,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09563675130712013] 
\draw    (160,167.5) -- (160,215) ;
\draw [shift={(160,164.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3538931757773187] 
\draw    (176,168.5) -- (176,216) ;
\draw [shift={(176,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6327334507839775] 
\draw    (196,168.5) -- (196,216) ;
\draw [shift={(196,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da47281605117390124] 
\draw    (217,168.5) -- (217,216) ;
\draw [shift={(217,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2832012849669745] 
\draw    (237,168.5) -- (237,216) ;
\draw [shift={(237,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5349551111127224] 
\draw    (258,168.5) -- (258,216) ;
\draw [shift={(258,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1312019681120371] 
\draw    (278,168.5) -- (278,216) ;
\draw [shift={(278,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9425931387399851] 
\draw    (299,168.5) -- (299,216) ;
\draw [shift={(299,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da08608624656776453] 
\draw    (319,168.5) -- (319,216) ;
\draw [shift={(319,165.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da08964204122960573] 
\draw    (641,215) .. controls (561.62,32.72) and (196.04,-17.02) .. (170.16,23.41) ;
\draw [shift={(169,26)}, rotate = 284.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da2779127694051524] 
\draw    (620,215) .. controls (488.68,15.08) and (287.25,38.45) .. (249.13,63.47) ;
\draw [shift={(247,65)}, rotate = 321.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da10622171075190323] 
\draw    (600,215) .. controls (516.28,-25.34) and (144.39,24.66) .. (89.29,65.16) ;
\draw [shift={(87,67)}, rotate = 318.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7786920793812522] 
\draw    (580,215) .. controls (595.92,182.66) and (423.74,-14.02) .. (288.04,91.39) ;
\draw [shift={(286,93)}, rotate = 321.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da04434714801617212] 
\draw    (560,215) .. controls (461.99,-10.72) and (278.71,69.11) .. (211.02,94.26) ;
\draw [shift={(209,95)}, rotate = 339.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da17460046740770951] 
\draw    (539,215) .. controls (440.49,-8.88) and (242,79.36) .. (128.7,94.77) ;
\draw [shift={(127,95)}, rotate = 352.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5706196678747444] 
\draw    (519,215) .. controls (381.69,25.95) and (162.21,80.69) .. (48.7,95.78) ;
\draw [shift={(47,96)}, rotate = 352.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da23366314427354107] 
\draw    (481,215) .. controls (520.6,185.3) and (366.14,79.15) .. (307.74,122.64) ;
\draw [shift={(306,124)}, rotate = 320.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7787764587424726] 
\draw    (460,215) .. controls (499.6,185.3) and (330.44,66.41) .. (268.83,122.25) ;
\draw [shift={(267,124)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da18556437783608715] 
\draw    (440,215) .. controls (479.6,185.3) and (264.37,58.57) .. (233.87,127.11) ;
\draw [shift={(233,129.25)}, rotate = 290.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da7694926467407672] 
\draw    (420,215) .. controls (459.8,185.15) and (261.99,39.47) .. (193.03,127.9) ;
\draw [shift={(192,129.25)}, rotate = 306.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8455801247834533] 
\draw    (30,219.25) -- (21,219.25) ;
\draw [shift={(33,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da21062459488524676] 
\draw    (51,219.25) -- (42,219.25) ;
\draw [shift={(54,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5520598147108031] 
\draw    (72,219.25) -- (63,219.25) ;
\draw [shift={(75,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9765529936549371] 
\draw    (93,219.25) -- (84,219.25) ;
\draw [shift={(96,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp13133696708948506] 
\draw   (156,219.25) .. controls (156,216.9) and (157.79,215) .. (160,215) .. controls (162.21,215) and (164,216.9) .. (164,219.25) .. controls (164,221.6) and (162.21,223.5) .. (160,223.5) .. controls (157.79,223.5) and (156,221.6) .. (156,219.25) -- cycle ;
%Straight Lines [id:da47129018640812115] 
\draw    (112,219.25) -- (103,219.25) ;
\draw [shift={(115,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7203928089342118] 
\draw    (133,219.25) -- (124,219.25) ;
\draw [shift={(136,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7227477402344549] 
\draw    (173,219.25) -- (164,219.25) ;
\draw [shift={(176,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da47013073843148834] 
\draw    (152,219.25) -- (143,219.25) ;
\draw [shift={(155,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp8933317837918862] 
\draw   (254,219.25) .. controls (254,216.9) and (255.79,215) .. (258,215) .. controls (260.21,215) and (262,216.9) .. (262,219.25) .. controls (262,221.6) and (260.21,223.5) .. (258,223.5) .. controls (255.79,223.5) and (254,221.6) .. (254,219.25) -- cycle ;
%Straight Lines [id:da8299891094529555] 
\draw    (190,219.25) -- (181,219.25) ;
\draw [shift={(193,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8528182406900935] 
\draw    (211,219.25) -- (202,219.25) ;
\draw [shift={(214,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7948126519635388] 
\draw    (232,219.25) -- (223,219.25) ;
\draw [shift={(235,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3001420935552819] 
\draw    (272,219.25) -- (263,219.25) ;
\draw [shift={(275,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2666024882028597] 
\draw    (293,219.25) -- (284,219.25) ;
\draw [shift={(296,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11139679889782372] 
\draw    (333,219.25) -- (324,219.25) ;
\draw [shift={(336,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9391032050729293] 
\draw    (312,219.25) -- (303,219.25) ;
\draw [shift={(315,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp969328651568582] 
\draw   (436,219.25) .. controls (436,216.9) and (437.79,215) .. (440,215) .. controls (442.21,215) and (444,216.9) .. (444,219.25) .. controls (444,221.6) and (442.21,223.5) .. (440,223.5) .. controls (437.79,223.5) and (436,221.6) .. (436,219.25) -- cycle ;
%Straight Lines [id:da6785834608515142] 
\draw    (351,219.25) -- (342,219.25) ;
\draw [shift={(354,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3702297263462495] 
\draw    (393,219.25) -- (384,219.25) ;
\draw [shift={(396,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da014834635302684251] 
\draw    (414,219.25) -- (405,219.25) ;
\draw [shift={(417,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7936312659295932] 
\draw    (454,219.25) -- (445,219.25) ;
\draw [shift={(457,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da0904910414489506] 
\draw    (475,219.25) -- (466,219.25) ;
\draw [shift={(478,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da30794949216335743] 
\draw    (515,219.25) -- (506,219.25) ;
\draw [shift={(518,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5944230266970574] 
\draw    (494,219.25) -- (485,219.25) ;
\draw [shift={(497,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp15638697098130194] 
\draw   (596,219.25) .. controls (596,216.9) and (597.79,215) .. (600,215) .. controls (602.21,215) and (604,216.9) .. (604,219.25) .. controls (604,221.6) and (602.21,223.5) .. (600,223.5) .. controls (597.79,223.5) and (596,221.6) .. (596,219.25) -- cycle ;
%Straight Lines [id:da14767319984334848] 
\draw    (532,219.25) -- (523,219.25) ;
\draw [shift={(535,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6208186834863845] 
\draw    (553,219.25) -- (544,219.25) ;
\draw [shift={(556,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6122074311605128] 
\draw    (574,219.25) -- (565,219.25) ;
\draw [shift={(577,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4059603671108871] 
\draw    (614,219.25) -- (605,219.25) ;
\draw [shift={(617,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da68375146025402] 
\draw    (635,219.25) -- (626,219.25) ;
\draw [shift={(638,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da38420458637857435] 
\draw    (593,219.25) -- (584,219.25) ;
\draw [shift={(596,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5941683451135498] 
\draw    (433,219.25) -- (424,219.25) ;
\draw [shift={(436,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3161136706712544] 
\draw    (251,219.25) -- (242,219.25) ;
\draw [shift={(254,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7467383704459072] 
\draw    (18.42,153.36) -- (28,135.5) ;
\draw [shift={(17,156)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6220262576744529] 
\draw    (35.79,153.25) -- (28,135.5) ;
\draw [shift={(37,156)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da28244762511405197] 
\draw    (59.42,152.36) -- (69,134.5) ;
\draw [shift={(58,155)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7498308906940656] 
\draw    (76.79,152.25) -- (69,134.5) ;
\draw [shift={(78,155)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da09901260532579781] 
\draw    (98.42,153.36) -- (108,135.5) ;
\draw [shift={(97,156)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5689429301026236] 
\draw    (115.79,153.25) -- (108,135.5) ;
\draw [shift={(117,156)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da542900920854833] 
\draw    (139.05,152.19) -- (146,133.5) ;
\draw [shift={(138,155)}, rotate = 290.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15944328324436796] 
\draw    (157.5,153.4) -- (146,133.5) ;
\draw [shift={(159,156)}, rotate = 239.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7568971384000329] 
\draw    (178.42,152.36) -- (188,134.5) ;
\draw [shift={(177,155)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5651716560717468] 
\draw    (195.79,152.25) -- (188,134.5) ;
\draw [shift={(197,155)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3992964286944043] 
\draw    (219.42,151.36) -- (229,133.5) ;
\draw [shift={(218,154)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da37111743241014916] 
\draw    (258.42,152.36) -- (268,134.5) ;
\draw [shift={(257,155)}, rotate = 298.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7820451190013977] 
\draw    (275.79,152.25) -- (268,134.5) ;
\draw [shift={(277,155)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9823447970251191] 
\draw    (299.05,151.19) -- (306,132.5) ;
\draw [shift={(298,154)}, rotate = 290.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8820138957914381] 
\draw    (313.79,150.25) -- (306,132.5) ;
\draw [shift={(315,153)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26695363172305964] 
\draw    (236.79,151.25) -- (229,133.5) ;
\draw [shift={(238,154)}, rotate = 246.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da28961419301195757] 
\draw    (29.94,124.71) -- (47,104.5) ;
\draw [shift={(28,127)}, rotate = 310.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2455777156521617] 
\draw    (66.9,124.85) -- (47,104.5) ;
\draw [shift={(69,127)}, rotate = 225.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da984445039646096] 
\draw    (108.94,121.71) -- (126,101.5) ;
\draw [shift={(107,124)}, rotate = 310.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5046307164987143] 
\draw    (145.9,121.85) -- (126,101.5) ;
\draw [shift={(148,124)}, rotate = 225.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da05535810580501099] 
\draw    (190.94,121.71) -- (208,101.5) ;
\draw [shift={(189,124)}, rotate = 310.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8825079719113462] 
\draw    (227.9,121.85) -- (208,101.5) ;
\draw [shift={(230,124)}, rotate = 225.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7645656077604437] 
\draw    (268.94,121.71) -- (286,101.5) ;
\draw [shift={(267,124)}, rotate = 310.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da35160666347006075] 
\draw    (304.01,121.76) -- (286,101.5) ;
\draw [shift={(306,124)}, rotate = 228.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8336037755347332] 
\draw    (49.67,94.63) -- (87,75.5) ;
\draw [shift={(47,96)}, rotate = 332.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5319584642052453] 
\draw    (124.3,93.69) -- (87,75.5) ;
\draw [shift={(127,95)}, rotate = 205.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da03300003206094515] 
\draw    (211.61,93.52) -- (247,73.5) ;
\draw [shift={(209,95)}, rotate = 330.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da45773457989441635] 
\draw    (283.41,91.48) -- (251,72.5) ;
\draw [shift={(286,93)}, rotate = 210.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3919725534593237] 
\draw    (89.71,65.72) -- (165,30.25) ;
\draw [shift={(87,67)}, rotate = 334.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da646363938253359] 
\draw    (244.28,63.72) -- (173,30.25) ;
\draw [shift={(247,65)}, rotate = 205.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Ellipse [id:dp01748356472289747] 
\draw   (376,219.25) .. controls (376,216.9) and (377.79,215) .. (380,215) .. controls (382.21,215) and (384,216.9) .. (384,219.25) .. controls (384,221.6) and (382.21,223.5) .. (380,223.5) .. controls (377.79,223.5) and (376,221.6) .. (376,219.25) -- cycle ;
%Straight Lines [id:da10841497534524835] 
\draw    (373,219.25) -- (362,219.25) ;
\draw [shift={(376,219.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8148923884802934] 
\draw    (400,223.5) .. controls (439.8,193.65) and (182.59,238.55) .. (148.5,125.71) ;
\draw [shift={(148,124)}, rotate = 74.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da10539922940149049] 
\draw    (380,215) .. controls (419.8,185.15) and (146.75,244.65) .. (112.5,131.96) ;
\draw [shift={(112,130.25)}, rotate = 74.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da4141907246953045] 
\draw    (358,215) .. controls (397.8,185.15) and (107.92,245.64) .. (73.5,132.96) ;
\draw [shift={(73,131.25)}, rotate = 74.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da09839539684502308] 
\draw    (338,215) .. controls (377.8,185.15) and (67.13,245.64) .. (32.5,132.96) ;
\draw [shift={(32,131.25)}, rotate = 74.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;




\end{tikzpicture}

==> proofpyramid.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp28860743959038926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (282.97,238.48) .. controls (280.74,236.21) and (280.76,232.57) .. (283.03,230.34) .. controls (285.29,228.12) and (288.93,228.14) .. (291.16,230.4) .. controls (293.39,232.67) and (293.36,236.31) .. (291.1,238.54) .. controls (288.84,240.77) and (285.19,240.74) .. (282.97,238.48) -- cycle ;
%Shape: Circle [id:dp20210006473129538] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (262.61,217.82) .. controls (260.39,215.55) and (260.41,211.91) .. (262.68,209.68) .. controls (264.94,207.46) and (268.58,207.48) .. (270.81,209.75) .. controls (273.04,212.01) and (273.01,215.65) .. (270.75,217.88) .. controls (268.48,220.11) and (264.84,220.08) .. (262.61,217.82) -- cycle ;
%Shape: Circle [id:dp3230818484130964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240.86,195.73) .. controls (238.63,193.47) and (238.66,189.83) .. (240.92,187.6) .. controls (243.18,185.37) and (246.82,185.4) .. (249.05,187.66) .. controls (251.28,189.92) and (251.25,193.56) .. (248.99,195.79) .. controls (246.73,198.02) and (243.09,197.99) .. (240.86,195.73) -- cycle ;
%Shape: Circle [id:dp813623866828254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.81,174.36) .. controls (217.58,172.1) and (217.6,168.46) .. (219.87,166.23) .. controls (222.13,164) and (225.77,164.03) .. (228,166.29) .. controls (230.23,168.55) and (230.2,172.19) .. (227.94,174.42) .. controls (225.67,176.65) and (222.03,176.62) .. (219.81,174.36) -- cycle ;
%Shape: Circle [id:dp5814591326927978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (197.35,151.56) .. controls (195.12,149.3) and (195.15,145.66) .. (197.41,143.43) .. controls (199.67,141.2) and (203.31,141.23) .. (205.54,143.49) .. controls (207.77,145.76) and (207.74,149.4) .. (205.48,151.62) .. controls (203.22,153.85) and (199.58,153.83) .. (197.35,151.56) -- cycle ;
%Straight Lines [id:da7882484334061957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (283.03,230.34) -- (272.15,219.3) ;
\draw [shift={(270.75,217.88)}, rotate = 405.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6905513194917805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (262.68,209.68) -- (250.39,197.22) ;
\draw [shift={(248.99,195.79)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7647173172293733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.22,186.89) -- (229.34,175.85) ;
\draw [shift={(227.94,174.42)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7380110843277776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (219.87,166.23) -- (206.88,153.05) ;
\draw [shift={(205.48,151.62)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp8504133946804597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (177.7,131.62) .. controls (175.47,129.35) and (175.5,125.71) .. (177.76,123.48) .. controls (180.02,121.26) and (183.66,121.28) .. (185.89,123.55) .. controls (188.12,125.81) and (188.09,129.45) .. (185.83,131.68) .. controls (183.57,133.91) and (179.93,133.88) .. (177.7,131.62) -- cycle ;
%Shape: Circle [id:dp340141764027726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (156.65,110.24) .. controls (154.42,107.98) and (154.44,104.34) .. (156.71,102.11) .. controls (158.97,99.88) and (162.61,99.91) .. (164.84,102.17) .. controls (167.07,104.44) and (167.04,108.08) .. (164.78,110.31) .. controls (162.51,112.53) and (158.87,112.51) .. (156.65,110.24) -- cycle ;
%Straight Lines [id:da25852576893172774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.41,143.43) -- (187.23,133.1) ;
\draw [shift={(185.83,131.68)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4975822554771765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.06,122.77) -- (166.18,111.73) ;
\draw [shift={(164.78,110.31)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp4521969597706659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305.05,216.72) .. controls (302.82,214.46) and (302.85,210.82) .. (305.11,208.59) .. controls (307.37,206.36) and (311.01,206.39) .. (313.24,208.65) .. controls (315.47,210.91) and (315.44,214.55) .. (313.18,216.78) .. controls (310.92,219.01) and (307.28,218.98) .. (305.05,216.72) -- cycle ;
%Shape: Circle [id:dp997574545597677] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.7,196.06) .. controls (282.47,193.8) and (282.5,190.16) .. (284.76,187.93) .. controls (287.02,185.7) and (290.66,185.73) .. (292.89,187.99) .. controls (295.12,190.25) and (295.09,193.89) .. (292.83,196.12) .. controls (290.57,198.35) and (286.93,198.32) .. (284.7,196.06) -- cycle ;
%Shape: Circle [id:dp07762260711286384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (262.94,173.98) .. controls (260.71,171.71) and (260.74,168.07) .. (263,165.85) .. controls (265.27,163.62) and (268.91,163.64) .. (271.14,165.91) .. controls (273.36,168.17) and (273.34,171.81) .. (271.07,174.04) .. controls (268.81,176.27) and (265.17,176.24) .. (262.94,173.98) -- cycle ;
%Shape: Circle [id:dp15380558924814602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (241.89,152.6) .. controls (239.66,150.34) and (239.69,146.7) .. (241.95,144.47) .. controls (244.21,142.24) and (247.85,142.27) .. (250.08,144.53) .. controls (252.31,146.8) and (252.28,150.44) .. (250.02,152.67) .. controls (247.76,154.89) and (244.12,154.87) .. (241.89,152.6) -- cycle ;
%Shape: Circle [id:dp3340315078454674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (219.43,129.81) .. controls (217.2,127.55) and (217.23,123.91) .. (219.49,121.68) .. controls (221.76,119.45) and (225.4,119.48) .. (227.63,121.74) .. controls (229.85,124) and (229.83,127.64) .. (227.56,129.87) .. controls (225.3,132.1) and (221.66,132.07) .. (219.43,129.81) -- cycle ;
%Straight Lines [id:da4193798422358561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.11,208.59) -- (294.23,197.55) ;
\draw [shift={(292.83,196.12)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8026976527815206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (284.76,187.93) -- (272.48,175.46) ;
\draw [shift={(271.07,174.04)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da391960949852002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (262.3,165.13) -- (251.42,154.09) ;
\draw [shift={(250.02,152.67)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49140665908383063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (241.95,144.47) -- (228.97,131.29) ;
\draw [shift={(227.56,129.87)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7232604775286668] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (199.78,109.86) .. controls (197.55,107.6) and (197.58,103.96) .. (199.84,101.73) .. controls (202.11,99.5) and (205.75,99.53) .. (207.98,101.79) .. controls (210.2,104.05) and (210.18,107.69) .. (207.91,109.92) .. controls (205.65,112.15) and (202.01,112.12) .. (199.78,109.86) -- cycle ;
%Shape: Circle [id:dp0937520102216427] 
\draw   (178.73,88.49) .. controls (176.5,86.23) and (176.53,82.59) .. (178.79,80.36) .. controls (181.05,78.13) and (184.69,78.16) .. (186.92,80.42) .. controls (189.15,82.68) and (189.12,86.32) .. (186.86,88.55) .. controls (184.6,90.78) and (180.96,90.75) .. (178.73,88.49) -- cycle ;
%Straight Lines [id:da4902185035627853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (219.49,121.68) -- (209.32,111.35) ;
\draw [shift={(207.91,109.92)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15970257558480383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (199.14,101.02) -- (188.26,89.98) ;
\draw [shift={(186.86,88.55)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp752373829089108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (326.42,195.67) .. controls (324.19,193.4) and (324.22,189.76) .. (326.48,187.54) .. controls (328.75,185.31) and (332.39,185.33) .. (334.61,187.6) .. controls (336.84,189.86) and (336.82,193.5) .. (334.55,195.73) .. controls (332.29,197.96) and (328.65,197.93) .. (326.42,195.67) -- cycle ;
%Shape: Circle [id:dp8903709069996251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (306.07,175.01) .. controls (303.84,172.75) and (303.87,169.1) .. (306.13,166.88) .. controls (308.39,164.65) and (312.03,164.67) .. (314.26,166.94) .. controls (316.49,169.2) and (316.46,172.84) .. (314.2,175.07) .. controls (311.94,177.3) and (308.3,177.27) .. (306.07,175.01) -- cycle ;
%Shape: Circle [id:dp08276655816901846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (284.32,152.92) .. controls (282.09,150.66) and (282.11,147.02) .. (284.38,144.79) .. controls (286.64,142.56) and (290.28,142.59) .. (292.51,144.85) .. controls (294.74,147.12) and (294.71,150.76) .. (292.45,152.98) .. controls (290.18,155.21) and (286.54,155.19) .. (284.32,152.92) -- cycle ;
%Shape: Circle [id:dp7602725273430508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (263.26,131.55) .. controls (261.03,129.29) and (261.06,125.65) .. (263.32,123.42) .. controls (265.59,121.19) and (269.23,121.22) .. (271.45,123.48) .. controls (273.68,125.74) and (273.66,129.38) .. (271.39,131.61) .. controls (269.13,133.84) and (265.49,133.81) .. (263.26,131.55) -- cycle ;
%Shape: Circle [id:dp4916951257307052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (240.8,108.75) .. controls (238.58,106.49) and (238.6,102.85) .. (240.87,100.62) .. controls (243.13,98.39) and (246.77,98.42) .. (249,100.68) .. controls (251.23,102.95) and (251.2,106.59) .. (248.94,108.82) .. controls (246.67,111.04) and (243.03,111.02) .. (240.8,108.75) -- cycle ;
%Straight Lines [id:da6691435669529446] 
\draw    (326.48,187.54) -- (315.61,176.49) ;
\draw [shift={(314.2,175.07)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da757900962880528] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.13,166.88) -- (293.85,154.41) ;
\draw [shift={(292.45,152.98)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03636328877130035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.67,144.08) -- (272.8,133.04) ;
\draw [shift={(271.39,131.61)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da20617663839458578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.32,123.42) -- (250.34,110.24) ;
\draw [shift={(248.94,108.82)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp6254258889586082] 
\draw   (221.15,88.81) .. controls (218.93,86.55) and (218.95,82.9) .. (221.22,80.68) .. controls (223.48,78.45) and (227.12,78.48) .. (229.35,80.74) .. controls (231.58,83) and (231.55,86.64) .. (229.29,88.87) .. controls (227.02,91.1) and (223.38,91.07) .. (221.15,88.81) -- cycle ;
%Straight Lines [id:da9218509723574893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.87,100.62) -- (230.69,90.29) ;
\draw [shift={(229.29,88.87)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp2707132693449785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (347.79,174.61) .. controls (345.57,172.35) and (345.59,168.71) .. (347.85,166.48) .. controls (350.12,164.25) and (353.76,164.28) .. (355.99,166.54) .. controls (358.21,168.81) and (358.19,172.45) .. (355.93,174.67) .. controls (353.66,176.9) and (350.02,176.88) .. (347.79,174.61) -- cycle ;
%Shape: Circle [id:dp2008397937239026] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (327.44,153.95) .. controls (325.21,151.69) and (325.24,148.05) .. (327.5,145.82) .. controls (329.77,143.59) and (333.41,143.62) .. (335.63,145.88) .. controls (337.86,148.15) and (337.84,151.79) .. (335.57,154.02) .. controls (333.31,156.24) and (329.67,156.22) .. (327.44,153.95) -- cycle ;
%Shape: Circle [id:dp873274286120407] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305.69,131.87) .. controls (303.46,129.61) and (303.49,125.97) .. (305.75,123.74) .. controls (308.01,121.51) and (311.65,121.54) .. (313.88,123.8) .. controls (316.11,126.06) and (316.08,129.7) .. (313.82,131.93) .. controls (311.56,134.16) and (307.92,134.13) .. (305.69,131.87) -- cycle ;
%Shape: Circle [id:dp696949764416567] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284.63,110.5) .. controls (282.4,108.24) and (282.43,104.6) .. (284.69,102.37) .. controls (286.96,100.14) and (290.6,100.17) .. (292.83,102.43) .. controls (295.05,104.69) and (295.03,108.33) .. (292.77,110.56) .. controls (290.5,112.79) and (286.86,112.76) .. (284.63,110.5) -- cycle ;
%Shape: Circle [id:dp6953096222611246] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (262.18,87.7) .. controls (259.95,85.44) and (259.98,81.8) .. (262.24,79.57) .. controls (264.5,77.34) and (268.14,77.37) .. (270.37,79.63) .. controls (272.6,81.89) and (272.57,85.53) .. (270.31,87.76) .. controls (268.05,89.99) and (264.41,89.96) .. (262.18,87.7) -- cycle ;
%Straight Lines [id:da21155836700235775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (347.85,166.48) -- (336.98,155.44) ;
\draw [shift={(335.57,154.02)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19120451395789462] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (327.5,144.82) -- (315.22,132.36) ;
\draw [shift={(313.82,130.93)}, rotate = 405.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1766545976921079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.05,122.03) -- (294.17,110.98) ;
\draw [shift={(292.77,109.56)}, rotate = 405.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37651568542174485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (284.69,102.37) -- (271.71,89.19) ;
\draw [shift={(270.31,87.76)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9601381885931519] 
\draw   (369.88,152.86) .. controls (367.65,150.6) and (367.68,146.96) .. (369.94,144.73) .. controls (372.2,142.5) and (375.84,142.53) .. (378.07,144.79) .. controls (380.3,147.05) and (380.27,150.69) .. (378.01,152.92) .. controls (375.75,155.15) and (372.11,155.12) .. (369.88,152.86) -- cycle ;
%Shape: Circle [id:dp3742404427048862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (349.53,132.2) .. controls (347.3,129.94) and (347.33,126.3) .. (349.59,124.07) .. controls (351.85,121.84) and (355.49,121.87) .. (357.72,124.13) .. controls (359.95,126.39) and (359.92,130.03) .. (357.66,132.26) .. controls (355.4,134.49) and (351.75,134.46) .. (349.53,132.2) -- cycle ;
%Shape: Circle [id:dp4280787443629057] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (327.77,110.11) .. controls (325.54,107.85) and (325.57,104.21) .. (327.83,101.98) .. controls (330.09,99.75) and (333.74,99.78) .. (335.96,102.04) .. controls (338.19,104.31) and (338.16,107.95) .. (335.9,110.18) .. controls (333.64,112.4) and (330,112.38) .. (327.77,110.11) -- cycle ;
%Shape: Circle [id:dp805599568592626] 
\draw   (306.72,88.74) .. controls (304.49,86.48) and (304.52,82.84) .. (306.78,80.61) .. controls (309.04,78.38) and (312.68,78.41) .. (314.91,80.67) .. controls (317.14,82.93) and (317.11,86.58) .. (314.85,88.8) .. controls (312.59,91.03) and (308.95,91.01) .. (306.72,88.74) -- cycle ;
%Straight Lines [id:da7389189104680325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.94,144.73) -- (359.06,133.68) ;
\draw [shift={(357.66,132.26)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9643633578506188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.59,124.07) -- (337.31,111.6) ;
\draw [shift={(335.9,110.18)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7634339969245241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327.13,101.27) -- (316.25,90.23) ;
\draw [shift={(314.85,88.8)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp22897188795601275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (391.25,131.8) .. controls (389.02,129.54) and (389.05,125.9) .. (391.31,123.67) .. controls (393.57,121.44) and (397.21,121.47) .. (399.44,123.73) .. controls (401.67,126) and (401.64,129.64) .. (399.38,131.87) .. controls (397.12,134.09) and (393.48,134.07) .. (391.25,131.8) -- cycle ;
%Shape: Circle [id:dp30173633511867726] 
\draw   (370.9,111.15) .. controls (368.67,108.88) and (368.7,105.24) .. (370.96,103.01) .. controls (373.22,100.79) and (376.86,100.81) .. (379.09,103.08) .. controls (381.32,105.34) and (381.29,108.98) .. (379.03,111.21) .. controls (376.77,113.44) and (373.13,113.41) .. (370.9,111.15) -- cycle ;
%Shape: Circle [id:dp3583877292040176] 
\draw   (349.14,89.06) .. controls (346.91,86.8) and (346.94,83.16) .. (349.2,80.93) .. controls (351.47,78.7) and (355.11,78.73) .. (357.34,80.99) .. controls (359.56,83.25) and (359.54,86.89) .. (357.27,89.12) .. controls (355.01,91.35) and (351.37,91.32) .. (349.14,89.06) -- cycle ;
%Straight Lines [id:da630984205412318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.31,123.67) -- (380.43,112.63) ;
\draw [shift={(379.03,111.21)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da007257030222384886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (370.96,103.01) -- (358.68,90.55) ;
\draw [shift={(357.27,89.12)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3040734959801379] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (412.62,110.75) .. controls (410.39,108.49) and (410.42,104.85) .. (412.68,102.62) .. controls (414.94,100.39) and (418.59,100.42) .. (420.81,102.68) .. controls (423.04,104.94) and (423.02,108.58) .. (420.75,110.81) .. controls (418.49,113.04) and (414.85,113.01) .. (412.62,110.75) -- cycle ;
%Shape: Circle [id:dp913444075201896] 
\draw   (392.27,90.09) .. controls (390.04,87.83) and (390.07,84.19) .. (392.33,81.96) .. controls (394.59,79.73) and (398.23,79.76) .. (400.46,82.02) .. controls (402.69,84.28) and (402.66,87.92) .. (400.4,90.15) .. controls (398.14,92.38) and (394.5,92.35) .. (392.27,90.09) -- cycle ;
%Straight Lines [id:da39168040825014816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (412.68,102.62) -- (401.81,91.58) ;
\draw [shift={(400.4,90.15)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7473620357418091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.84,102.17) -- (177.3,89.89) ;
\draw [shift={(178.73,88.49)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5840941936042909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.6,122.84) -- (199.07,110.56) ;
\draw [shift={(200.5,109.16)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da41783619997227417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.69,101.09) -- (220.44,89.51) ;
\draw [shift={(221.87,88.11)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9271822822102496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.25,142.79) -- (218.72,130.51) ;
\draw [shift={(220.15,129.11)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5047439490426826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.34,121.04) -- (240.09,109.46) ;
\draw [shift={(241.52,108.05)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8140805643244295] 
\draw    (249.71,99.98) -- (261.46,88.4) ;
\draw [shift={(262.89,87)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1750528489941079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.02,163.46) -- (240.49,151.18) ;
\draw [shift={(241.91,149.78)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11575394484211077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.1,141.71) -- (261.86,130.13) ;
\draw [shift={(263.28,128.72)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7107829472652736] 
\draw    (271.48,120.65) -- (283.23,109.07) ;
\draw [shift={(284.65,107.67)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da283754811134032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (292.83,102.43) -- (305.29,90.15) ;
\draw [shift={(306.72,88.74)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7281120199786721] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.05,187.66) -- (261.52,175.38) ;
\draw [shift={(262.94,173.98)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5731981663629391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.14,165.91) -- (282.89,154.33) ;
\draw [shift={(284.32,152.92)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8764862915834009] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.51,144.85) -- (304.26,133.27) ;
\draw [shift={(305.69,131.87)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8153304617830819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.88,123.8) -- (326.35,111.52) ;
\draw [shift={(327.77,110.11)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da06741680279488471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.96,102.04) -- (347.72,90.46) ;
\draw [shift={(349.14,89.06)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da690488444222989] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (270.82,208.33) -- (283.28,196.05) ;
\draw [shift={(284.71,194.65)}, rotate = 495.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da32374759052143887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (292.9,186.58) -- (304.66,175) ;
\draw [shift={(306.08,173.59)}, rotate = 495.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4875183845519382] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (314.27,164.52) -- (326.03,152.94) ;
\draw [shift={(327.45,151.54)}, rotate = 495.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1057743081965945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (335.65,144.47) -- (348.11,132.19) ;
\draw [shift={(349.54,130.78)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da007013487661584161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (379.1,101.66) -- (390.86,90.08) ;
\draw [shift={(392.28,88.68)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21723569388553754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (357.72,124.13) -- (369.47,112.55) ;
\draw [shift={(370.9,111.15)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9750918071899783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.46,229.69) -- (302.92,217.41) ;
\draw [shift={(304.35,216.01)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5998700804093786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (312.54,207.94) -- (324.3,196.36) ;
\draw [shift={(325.72,194.95)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11640387669124341] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.91,186.88) -- (345.67,175.3) ;
\draw [shift={(347.09,173.9)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03952319094197865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (355.28,165.83) -- (367.75,153.55) ;
\draw [shift={(369.18,152.15)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9853213932012455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.37,144.08) -- (389.12,132.5) ;
\draw [shift={(390.55,131.09)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da16372202326943142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.74,123.02) -- (410.5,111.44) ;
\draw [shift={(411.92,110.04)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp99154496170896] 
\draw   (137,90.3) .. controls (134.77,88.04) and (134.79,84.39) .. (137.06,82.17) .. controls (139.32,79.94) and (142.96,79.96) .. (145.19,82.23) .. controls (147.42,84.49) and (147.39,88.13) .. (145.13,90.36) .. controls (142.86,92.59) and (139.22,92.56) .. (137,90.3) -- cycle ;
%Straight Lines [id:da7649729985203606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.71,102.11) -- (146.53,91.78) ;
\draw [shift={(145.13,90.36)}, rotate = 405.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp09206038238617165] 
\draw   (433.99,89.7) .. controls (431.76,87.44) and (431.79,83.8) .. (434.05,81.57) .. controls (436.32,79.34) and (439.96,79.37) .. (442.19,81.63) .. controls (444.41,83.89) and (444.39,87.53) .. (442.12,89.76) .. controls (439.86,91.99) and (436.22,91.96) .. (433.99,89.7) -- cycle ;
%Straight Lines [id:da22995938344364752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.11,101.97) -- (431.87,90.39) ;
\draw [shift={(433.29,88.99)}, rotate = 495.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp8096780248638284] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (138.94,75.51) .. controls (140.31,74.16) and (142.52,74.19) .. (143.86,75.57) -- (262.93,197.89) .. controls (264.27,199.26) and (264.24,201.47) .. (262.86,202.81) -- (255.38,210.1) .. controls (254,211.44) and (251.8,211.41) .. (250.46,210.03) -- (131.39,87.72) .. controls (130.04,86.34) and (130.07,84.13) .. (131.45,82.79) -- cycle ;
%Rounded Rect [id:dp8956391076932613] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (178.26,73.18) .. controls (179.5,71.98) and (181.48,72) .. (182.68,73.24) -- (283.53,176.84) .. controls (284.74,178.08) and (284.71,180.06) .. (283.47,181.27) -- (276.74,187.82) .. controls (275.5,189.02) and (273.52,189) .. (272.32,187.76) -- (171.47,84.16) .. controls (170.26,82.92) and (170.29,80.94) .. (171.53,79.73) -- cycle ;
%Rounded Rect [id:dp40634587502842967] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (222.2,74.24) .. controls (223.47,73) and (225.5,73.03) .. (226.74,74.3) -- (305.77,155.49) .. controls (307.01,156.76) and (306.98,158.79) .. (305.71,160.03) -- (298.8,166.76) .. controls (297.53,168) and (295.5,167.97) .. (294.26,166.7) -- (215.23,85.51) .. controls (213.99,84.24) and (214.02,82.21) .. (215.29,80.97) -- cycle ;
%Rounded Rect [id:dp7628571387465659] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (446.93,83.92) .. controls (448.36,85.34) and (448.37,87.65) .. (446.95,89.07) -- (311.32,225.65) .. controls (309.9,227.08) and (307.59,227.09) .. (306.16,225.67) -- (298.4,217.96) .. controls (296.97,216.54) and (296.96,214.23) .. (298.38,212.8) -- (434,76.22) .. controls (435.42,74.79) and (437.73,74.79) .. (439.16,76.21) -- cycle ;
%Rounded Rect [id:dp004388936145785172] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (406.29,83.38) .. controls (407.78,84.86) and (407.79,87.28) .. (406.3,88.78) -- (349.19,146.29) .. controls (347.7,147.79) and (345.29,147.8) .. (343.79,146.31) -- (335.66,138.24) .. controls (334.17,136.75) and (334.16,134.34) .. (335.65,132.84) -- (392.76,75.33) .. controls (394.25,73.83) and (396.66,73.82) .. (398.16,75.31) -- cycle ;
%Rounded Rect [id:dp08309422412730427] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (364.58,82.01) .. controls (365.98,83.4) and (365.98,85.65) .. (364.6,87.04) -- (327.17,124.73) .. controls (325.79,126.12) and (323.54,126.13) .. (322.15,124.75) -- (314.58,117.24) .. controls (313.19,115.86) and (313.18,113.61) .. (314.57,112.21) -- (352,74.52) .. controls (353.38,73.13) and (355.63,73.12) .. (357.02,74.5) -- cycle ;
%Rounded Rect [id:dp13717654253656208] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (322.05,82.47) .. controls (323.5,83.92) and (323.51,86.27) .. (322.06,87.73) -- (306.29,103.62) .. controls (304.84,105.07) and (302.49,105.08) .. (301.03,103.63) -- (293.12,95.78) .. controls (291.67,94.33) and (291.66,91.98) .. (293.1,90.53) -- (308.88,74.64) .. controls (310.33,73.18) and (312.68,73.17) .. (314.14,74.62) -- cycle ;
%Rounded Rect [id:dp9274689551196154] 
\draw  [color={rgb, 255:red, 2; green, 20; blue, 252 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (263.27,73.22) .. controls (264.6,71.93) and (266.72,71.96) .. (268.01,73.28) -- (285.17,90.91) .. controls (286.46,92.23) and (286.43,94.36) .. (285.11,95.65) -- (277.9,102.66) .. controls (276.58,103.95) and (274.45,103.92) .. (273.16,102.6) -- (256.01,84.97) .. controls (254.71,83.65) and (254.74,81.53) .. (256.07,80.23) -- cycle ;




\end{tikzpicture}

==> pyramid.tex <==
\resizebox{\textwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3238827616392994] 
\draw   (236.45,204.47) .. controls (234.22,202.21) and (234.24,198.57) .. (236.5,196.33) .. controls (238.76,194.1) and (242.4,194.13) .. (244.63,196.39) .. controls (246.86,198.65) and (246.84,202.29) .. (244.58,204.52) .. controls (242.32,206.75) and (238.68,206.73) .. (236.45,204.47) -- cycle ;
%Shape: Circle [id:dp3691777982612152] 
\draw   (279.59,204.03) .. controls (277.36,201.77) and (277.38,198.13) .. (279.64,195.9) .. controls (281.9,193.67) and (285.54,193.69) .. (287.77,195.95) .. controls (290,198.21) and (289.98,201.85) .. (287.72,204.08) .. controls (285.46,206.31) and (281.82,206.29) .. (279.59,204.03) -- cycle ;
%Shape: Circle [id:dp8412747088979771] 
\draw   (258.51,182.68) .. controls (256.28,180.42) and (256.3,176.78) .. (258.56,174.55) .. controls (260.82,172.32) and (264.46,172.34) .. (266.69,174.6) .. controls (268.92,176.86) and (268.9,180.5) .. (266.64,182.74) .. controls (264.38,184.97) and (260.74,184.94) .. (258.51,182.68) -- cycle ;
%Straight Lines [id:da6330564641332417] 
\draw    (278.94,195.19) -- (268.05,184.16) ;
\draw [shift={(266.64,182.74)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7575659591016339] 
\draw   (320.61,202.87) .. controls (318.38,200.61) and (318.4,196.97) .. (320.66,194.74) .. controls (322.92,192.51) and (326.56,192.53) .. (328.79,194.79) .. controls (331.02,197.05) and (331,200.69) .. (328.74,202.92) .. controls (326.48,205.16) and (322.84,205.13) .. (320.61,202.87) -- cycle ;
%Shape: Circle [id:dp06953946816545997] 
\draw   (300.93,182.95) .. controls (298.7,180.69) and (298.73,177.05) .. (300.99,174.82) .. controls (303.24,172.59) and (306.89,172.61) .. (309.12,174.87) .. controls (311.35,177.13) and (311.33,180.77) .. (309.07,183) .. controls (306.81,185.23) and (303.17,185.21) .. (300.93,182.95) -- cycle ;
%Shape: Circle [id:dp8758235950452324] 
\draw   (279.85,161.6) .. controls (277.62,159.34) and (277.65,155.7) .. (279.91,153.47) .. controls (282.17,151.24) and (285.81,151.26) .. (288.04,153.52) .. controls (290.27,155.78) and (290.25,159.42) .. (287.99,161.66) .. controls (285.73,163.89) and (282.09,163.86) .. (279.85,161.6) -- cycle ;
%Straight Lines [id:da4285865557886761] 
\draw    (320.66,194.74) -- (310.47,184.42) ;
\draw [shift={(309.07,183)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8144095381708423] 
\draw    (300.28,174.11) -- (289.39,163.08) ;
\draw [shift={(287.99,161.66)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp8374702509352714] 
\draw   (364.44,204.56) .. controls (362.21,202.3) and (362.23,198.66) .. (364.49,196.43) .. controls (366.75,194.2) and (370.39,194.22) .. (372.62,196.48) .. controls (374.85,198.74) and (374.83,202.38) .. (372.57,204.61) .. controls (370.31,206.85) and (366.67,206.82) .. (364.44,204.56) -- cycle ;
%Shape: Circle [id:dp8352787017690564] 
\draw   (341.95,181.79) .. controls (339.72,179.53) and (339.75,175.89) .. (342.01,173.66) .. controls (344.27,171.43) and (347.91,171.45) .. (350.14,173.71) .. controls (352.37,175.97) and (352.35,179.61) .. (350.09,181.85) .. controls (347.83,184.08) and (344.19,184.05) .. (341.95,181.79) -- cycle ;
%Straight Lines [id:da35934407908701615] 
\draw    (364.49,196.43) -- (351.49,183.27) ;
\draw [shift={(350.09,181.85)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp8108669352961486] 
\draw   (322.28,161.87) .. controls (320.05,159.61) and (320.07,155.97) .. (322.33,153.74) .. controls (324.59,151.51) and (328.23,151.53) .. (330.46,153.79) .. controls (332.69,156.05) and (332.67,159.69) .. (330.41,161.92) .. controls (328.15,164.15) and (324.51,164.13) .. (322.28,161.87) -- cycle ;
%Shape: Circle [id:dp3679504144687731] 
\draw   (301.2,140.52) .. controls (298.97,138.27) and (298.99,134.62) .. (301.25,132.39) .. controls (303.51,130.16) and (307.15,130.18) .. (309.38,132.44) .. controls (311.61,134.7) and (311.59,138.34) .. (309.33,140.58) .. controls (307.07,142.81) and (303.43,142.78) .. (301.2,140.52) -- cycle ;
%Straight Lines [id:da6678183355023364] 
\draw    (342.01,173.66) -- (331.82,163.35) ;
\draw [shift={(330.41,161.92)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8083849224311865] 
\draw    (321.63,153.03) -- (310.74,142) ;
\draw [shift={(309.33,140.58)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da469520169358709] 
\draw    (244.63,196.39) -- (257.09,184.09) ;
\draw [shift={(258.51,182.68)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1612087273024969] 
\draw    (266.69,174.6) -- (278.43,163.01) ;
\draw [shift={(279.85,161.6)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5297038928365991] 
\draw    (288.04,153.52) -- (299.78,141.93) ;
\draw [shift={(301.2,140.52)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5914424292367955] 
\draw    (288.48,195.25) -- (300.22,183.65) ;
\draw [shift={(301.65,182.25)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5692285557815178] 
\draw    (309.83,174.17) -- (321.57,162.57) ;
\draw [shift={(322.99,161.17)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2765970977689345] 
\draw    (329.5,194.09) -- (341.24,182.5) ;
\draw [shift={(342.67,181.09)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3303952807828787] 
\draw   (153.01,205.36) .. controls (150.77,203.1) and (150.8,199.46) .. (153.06,197.22) .. controls (155.32,194.99) and (158.96,195.02) .. (161.19,197.28) .. controls (163.42,199.54) and (163.4,203.18) .. (161.14,205.41) .. controls (158.88,207.64) and (155.24,207.62) .. (153.01,205.36) -- cycle ;
%Shape: Circle [id:dp3723518649035322] 
\draw   (195.43,205.62) .. controls (193.2,203.36) and (193.22,199.72) .. (195.48,197.49) .. controls (197.74,195.26) and (201.38,195.28) .. (203.61,197.54) .. controls (205.84,199.8) and (205.82,203.44) .. (203.56,205.67) .. controls (201.3,207.91) and (197.66,207.88) .. (195.43,205.62) -- cycle ;
%Shape: Circle [id:dp45878471752653804] 
\draw   (174.35,184.28) .. controls (172.12,182.02) and (172.14,178.38) .. (174.4,176.14) .. controls (176.66,173.91) and (180.3,173.94) .. (182.53,176.2) .. controls (184.77,178.46) and (184.74,182.1) .. (182.48,184.33) .. controls (180.22,186.56) and (176.58,186.54) .. (174.35,184.28) -- cycle ;
%Straight Lines [id:da5719784849610465] 
\draw    (194.78,196.78) -- (183.89,185.75) ;
\draw [shift={(182.48,184.33)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp33358912700110754] 
\draw   (216.78,184.54) .. controls (214.55,182.28) and (214.57,178.64) .. (216.83,176.41) .. controls (219.09,174.18) and (222.73,174.2) .. (224.96,176.46) .. controls (227.19,178.72) and (227.17,182.36) .. (224.91,184.59) .. controls (222.65,186.83) and (219.01,186.8) .. (216.78,184.54) -- cycle ;
%Shape: Circle [id:dp20653366475782908] 
\draw   (195.7,163.2) .. controls (193.47,160.94) and (193.49,157.3) .. (195.75,155.07) .. controls (198.01,152.83) and (201.65,152.86) .. (203.88,155.12) .. controls (206.11,157.38) and (206.09,161.02) .. (203.83,163.25) .. controls (201.57,165.48) and (197.93,165.46) .. (195.7,163.2) -- cycle ;
%Straight Lines [id:da6205410954472377] 
\draw    (236.5,196.33) -- (226.31,186.02) ;
\draw [shift={(224.91,184.59)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7948987937898975] 
\draw    (216.13,175.7) -- (205.23,164.67) ;
\draw [shift={(203.83,163.25)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp01271299593777142] 
\draw   (238.83,162.76) .. controls (236.6,160.5) and (236.63,156.86) .. (238.89,154.63) .. controls (241.15,152.4) and (244.79,152.42) .. (247.02,154.68) .. controls (249.25,156.94) and (249.23,160.58) .. (246.97,162.81) .. controls (244.71,165.04) and (241.07,165.02) .. (238.83,162.76) -- cycle ;
%Shape: Circle [id:dp20127856532381472] 
\draw   (217.75,141.41) .. controls (215.52,139.16) and (215.55,135.51) .. (217.81,133.28) .. controls (220.07,131.05) and (223.71,131.07) .. (225.94,133.33) .. controls (228.17,135.59) and (228.15,139.23) .. (225.89,141.47) .. controls (223.63,143.7) and (219.99,143.67) .. (217.75,141.41) -- cycle ;
%Straight Lines [id:da7251498146882094] 
\draw    (258.56,174.55) -- (248.37,164.24) ;
\draw [shift={(246.97,162.81)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1281911930799462] 
\draw    (238.18,153.92) -- (227.29,142.89) ;
\draw [shift={(225.89,141.47)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp25059960472082743] 
\draw   (260.18,141.68) .. controls (257.95,139.42) and (257.97,135.78) .. (260.23,133.55) .. controls (262.49,131.32) and (266.13,131.34) .. (268.36,133.6) .. controls (270.59,135.86) and (270.57,139.5) .. (268.31,141.73) .. controls (266.05,143.96) and (262.41,143.94) .. (260.18,141.68) -- cycle ;
%Shape: Circle [id:dp9571216804683162] 
\draw   (239.1,120.34) .. controls (236.87,118.08) and (236.89,114.44) .. (239.15,112.2) .. controls (241.41,109.97) and (245.05,110) .. (247.28,112.25) .. controls (249.51,114.51) and (249.49,118.16) .. (247.23,120.39) .. controls (244.97,122.62) and (241.33,122.59) .. (239.1,120.34) -- cycle ;
%Straight Lines [id:da6363786569769025] 
\draw    (279.91,153.47) -- (269.72,143.16) ;
\draw [shift={(268.31,141.73)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da846219010326875] 
\draw    (259.53,132.84) -- (248.64,121.81) ;
\draw [shift={(247.23,120.39)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp08430867635801298] 
\draw   (281.53,120.6) .. controls (279.3,118.34) and (279.32,114.7) .. (281.58,112.47) .. controls (283.84,110.24) and (287.48,110.26) .. (289.71,112.52) .. controls (291.94,114.78) and (291.92,118.42) .. (289.66,120.65) .. controls (287.4,122.88) and (283.76,122.86) .. (281.53,120.6) -- cycle ;
%Shape: Circle [id:dp20966612947862484] 
\draw   (260.45,99.26) .. controls (258.22,97) and (258.24,93.36) .. (260.5,91.12) .. controls (262.76,88.89) and (266.4,88.92) .. (268.63,91.18) .. controls (270.86,93.43) and (270.84,97.08) .. (268.58,99.31) .. controls (266.32,101.54) and (262.68,101.52) .. (260.45,99.26) -- cycle ;
%Straight Lines [id:da666460459420436] 
\draw    (301.25,132.39) -- (291.06,122.08) ;
\draw [shift={(289.66,120.65)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7511545864298335] 
\draw    (280.87,111.76) -- (269.98,100.73) ;
\draw [shift={(268.58,99.31)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da908535770457783] 
\draw    (161.19,197.28) -- (172.93,185.68) ;
\draw [shift={(174.35,184.28)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8188558217468027] 
\draw    (182.53,176.2) -- (194.27,164.6) ;
\draw [shift={(195.7,163.2)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3141305937306551] 
\draw    (203.88,155.12) -- (216.33,142.82) ;
\draw [shift={(217.75,141.41)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18802901446315246] 
\draw    (225.94,133.33) -- (237.68,121.74) ;
\draw [shift={(239.1,120.34)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7611283820897998] 
\draw    (247.28,112.25) -- (259.02,100.66) ;
\draw [shift={(260.45,99.26)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da07730291621714369] 
\draw    (204.32,196.84) -- (216.07,185.25) ;
\draw [shift={(217.49,183.84)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da28443779697727933] 
\draw    (225.67,175.76) -- (238.12,163.46) ;
\draw [shift={(239.55,162.06)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3682391294152598] 
\draw    (247.73,153.98) -- (259.47,142.38) ;
\draw [shift={(260.89,140.98)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7589849032681268] 
\draw    (269.07,132.9) -- (280.81,121.3) ;
\draw [shift={(282.24,119.9)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9416980390202705] 
\draw   (406.86,204.83) .. controls (404.63,202.57) and (404.66,198.93) .. (406.92,196.7) .. controls (409.18,194.47) and (412.82,194.49) .. (415.05,196.75) .. controls (417.28,199.01) and (417.26,202.65) .. (415,204.88) .. controls (412.74,207.11) and (409.1,207.09) .. (406.86,204.83) -- cycle ;
%Shape: Circle [id:dp3709634529660728] 
\draw   (385.79,183.48) .. controls (383.55,181.22) and (383.58,177.58) .. (385.84,175.35) .. controls (388.1,173.12) and (391.74,173.14) .. (393.97,175.4) .. controls (396.2,177.66) and (396.18,181.3) .. (393.92,183.53) .. controls (391.66,185.77) and (388.02,185.74) .. (385.79,183.48) -- cycle ;
%Shape: Circle [id:dp6033752214042429] 
\draw   (363.3,160.71) .. controls (361.07,158.45) and (361.09,154.81) .. (363.35,152.58) .. controls (365.61,150.35) and (369.25,150.37) .. (371.48,152.63) .. controls (373.71,154.89) and (373.69,158.53) .. (371.43,160.77) .. controls (369.17,163) and (365.53,162.97) .. (363.3,160.71) -- cycle ;
%Straight Lines [id:da08301315303807777] 
\draw    (406.21,195.99) -- (395.32,184.96) ;
\draw [shift={(393.92,183.53)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da896212681818765] 
\draw    (385.84,175.35) -- (372.84,162.19) ;
\draw [shift={(371.43,160.77)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7694174297332266] 
\draw   (343.63,140.79) .. controls (341.39,138.53) and (341.42,134.89) .. (343.68,132.66) .. controls (345.94,130.43) and (349.58,130.45) .. (351.81,132.71) .. controls (354.04,134.97) and (354.02,138.61) .. (351.76,140.84) .. controls (349.5,143.07) and (345.86,143.05) .. (343.63,140.79) -- cycle ;
%Shape: Circle [id:dp31328099297665646] 
\draw   (322.55,119.45) .. controls (320.32,117.19) and (320.34,113.55) .. (322.6,111.31) .. controls (324.86,109.08) and (328.5,109.11) .. (330.73,111.36) .. controls (332.96,113.62) and (332.94,117.27) .. (330.68,119.5) .. controls (328.42,121.73) and (324.78,121.7) .. (322.55,119.45) -- cycle ;
%Straight Lines [id:da7023760262036709] 
\draw    (363.35,152.58) -- (353.16,142.27) ;
\draw [shift={(351.76,140.84)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6570276374973496] 
\draw    (342.97,131.95) -- (332.08,120.92) ;
\draw [shift={(330.68,119.5)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp04088905962801137] 
\draw   (449.99,205.81) .. controls (447.76,203.55) and (447.78,199.91) .. (450.04,197.68) .. controls (452.3,195.44) and (455.94,195.47) .. (458.18,197.73) .. controls (460.41,199.99) and (460.38,203.63) .. (458.12,205.86) .. controls (455.86,208.09) and (452.22,208.07) .. (449.99,205.81) -- cycle ;
%Shape: Circle [id:dp8820617213250592] 
\draw   (428.21,183.75) .. controls (425.98,181.49) and (426,177.85) .. (428.26,175.62) .. controls (430.52,173.39) and (434.16,173.41) .. (436.39,175.67) .. controls (438.62,177.93) and (438.6,181.57) .. (436.34,183.8) .. controls (434.08,186.03) and (430.44,186.01) .. (428.21,183.75) -- cycle ;
%Shape: Circle [id:dp7036878315810766] 
\draw   (407.13,162.4) .. controls (404.9,160.14) and (404.92,156.5) .. (407.18,154.27) .. controls (409.44,152.04) and (413.08,152.06) .. (415.31,154.32) .. controls (417.55,156.58) and (417.52,160.22) .. (415.26,162.46) .. controls (413,164.69) and (409.36,164.66) .. (407.13,162.4) -- cycle ;
%Shape: Circle [id:dp5186260720632401] 
\draw   (384.65,139.63) .. controls (382.42,137.38) and (382.44,133.73) .. (384.7,131.5) .. controls (386.96,129.27) and (390.6,129.29) .. (392.83,131.55) .. controls (395.06,133.81) and (395.04,137.45) .. (392.78,139.69) .. controls (390.52,141.92) and (386.88,141.89) .. (384.65,139.63) -- cycle ;
%Straight Lines [id:da7642435439141513] 
\draw    (450.04,197.68) -- (437.75,185.22) ;
\draw [shift={(436.34,183.8)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7962224253944465] 
\draw    (427.56,174.91) -- (416.67,163.88) ;
\draw [shift={(415.26,162.46)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6361465056729099] 
\draw    (407.18,154.27) -- (394.18,141.11) ;
\draw [shift={(392.78,139.69)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp31359532162736103] 
\draw   (364.97,119.71) .. controls (362.74,117.45) and (362.76,113.81) .. (365.02,111.58) .. controls (367.28,109.35) and (370.92,109.37) .. (373.15,111.63) .. controls (375.39,113.89) and (375.36,117.53) .. (373.1,119.76) .. controls (370.84,121.99) and (367.2,121.97) .. (364.97,119.71) -- cycle ;
%Shape: Circle [id:dp028643126499286797] 
\draw   (343.89,98.37) .. controls (341.66,96.11) and (341.68,92.47) .. (343.94,90.23) .. controls (346.2,88) and (349.84,88.03) .. (352.08,90.29) .. controls (354.31,92.55) and (354.28,96.19) .. (352.02,98.42) .. controls (349.76,100.65) and (346.12,100.63) .. (343.89,98.37) -- cycle ;
%Straight Lines [id:da8361237650368669] 
\draw    (384.7,131.5) -- (374.51,121.19) ;
\draw [shift={(373.1,119.76)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da913684394556654] 
\draw    (364.32,110.87) -- (353.43,99.84) ;
\draw [shift={(352.02,98.42)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9752298324669595] 
\draw    (309.38,132.44) -- (321.12,120.85) ;
\draw [shift={(322.55,119.45)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da41357499067013537] 
\draw    (330.73,111.36) -- (342.47,99.77) ;
\draw [shift={(343.89,98.37)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da839169654346277] 
\draw    (331.17,153.09) -- (342.91,141.49) ;
\draw [shift={(344.34,140.09)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3152793569127257] 
\draw    (352.52,132.01) -- (364.26,120.41) ;
\draw [shift={(365.68,119.01)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5951494119326688] 
\draw    (350.85,173.01) -- (362.59,161.42) ;
\draw [shift={(364.01,160.01)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1385543251339838] 
\draw    (372.19,151.93) -- (383.94,140.34) ;
\draw [shift={(385.36,138.93)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6798157754935625] 
\draw    (393.99,172.57) -- (405.73,160.98) ;
\draw [shift={(407.15,159.58)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8555006386103732] 
\draw    (415.05,196.75) -- (426.79,185.16) ;
\draw [shift={(428.21,183.75)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7501764290209991] 
\draw    (372.62,196.48) -- (384.36,184.89) ;
\draw [shift={(385.79,183.48)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp5644577243042967] 
\draw   (302.87,99.52) .. controls (300.64,97.26) and (300.66,93.62) .. (302.92,91.39) .. controls (305.18,89.16) and (308.82,89.18) .. (311.06,91.44) .. controls (313.29,93.7) and (313.26,97.34) .. (311,99.57) .. controls (308.74,101.8) and (305.1,101.78) .. (302.87,99.52) -- cycle ;
%Shape: Circle [id:dp7652309452362334] 
\draw   (281.79,78.18) .. controls (279.56,75.92) and (279.58,72.28) .. (281.84,70.04) .. controls (284.1,67.81) and (287.74,67.84) .. (289.98,70.1) .. controls (292.21,72.36) and (292.18,76) .. (289.92,78.23) .. controls (287.67,80.46) and (284.02,80.44) .. (281.79,78.18) -- cycle ;
%Straight Lines [id:da3889497746504138] 
\draw    (322.6,111.31) -- (312.41,101) ;
\draw [shift={(311,99.57)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da08037885506928388] 
\draw    (302.22,90.68) -- (291.33,79.65) ;
\draw [shift={(289.92,78.23)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp1718776649824194] 
\draw   (324.22,78.44) .. controls (321.99,76.18) and (322.01,72.54) .. (324.27,70.31) .. controls (326.53,68.08) and (330.17,68.1) .. (332.4,70.36) .. controls (334.63,72.62) and (334.61,76.26) .. (332.35,78.49) .. controls (330.09,80.73) and (326.45,80.7) .. (324.22,78.44) -- cycle ;
%Shape: Circle [id:dp4765212840553168] 
\draw   (303.14,57.1) .. controls (300.91,54.84) and (300.93,51.2) .. (303.19,48.97) .. controls (305.45,46.73) and (309.09,46.76) .. (311.32,49.02) .. controls (313.55,51.28) and (313.53,54.92) .. (311.27,57.15) .. controls (309.01,59.38) and (305.37,59.36) .. (303.14,57.1) -- cycle ;
%Straight Lines [id:da8955847847833076] 
\draw    (343.94,90.23) -- (333.76,79.92) ;
\draw [shift={(332.35,78.49)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da38895428141865174] 
\draw    (323.57,69.6) -- (312.68,58.57) ;
\draw [shift={(311.27,57.15)}, rotate = 405.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da052553837951357485] 
\draw    (268.63,91.18) -- (280.37,79.58) ;
\draw [shift={(281.79,78.18)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44860578896129955] 
\draw    (289.98,70.1) -- (301.72,58.5) ;
\draw [shift={(303.14,57.1)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6797967933324092] 
\draw    (290.42,111.82) -- (302.16,100.23) ;
\draw [shift={(303.58,98.82)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7766742827456306] 
\draw    (311.77,90.74) -- (323.51,79.15) ;
\draw [shift={(324.93,77.74)}, rotate = 495.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;





\end{tikzpicture}
}

==> uppb1.tex <==
\resizebox{\textwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,210.3333282470703); %set diagram left start at 0, and has height of 210.3333282470703

%Shape: Circle [id:dp20210006473129538] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77.59,192.81) .. controls (75.36,190.55) and (75.39,186.91) .. (77.65,184.68) .. controls (79.91,182.45) and (83.55,182.48) .. (85.78,184.74) .. controls (88.01,187) and (87.98,190.65) .. (85.72,192.87) .. controls (83.46,195.1) and (79.82,195.07) .. (77.59,192.81) -- cycle ;
%Shape: Circle [id:dp3230818484130964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55.84,170.72) .. controls (53.61,168.46) and (53.64,164.82) .. (55.9,162.59) .. controls (58.16,160.36) and (61.8,160.39) .. (64.03,162.65) .. controls (66.26,164.92) and (66.23,168.56) .. (63.97,170.79) .. controls (61.71,173.01) and (58.06,172.99) .. (55.84,170.72) -- cycle ;
%Shape: Circle [id:dp813623866828254] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (34.79,149.35) .. controls (32.56,147.09) and (32.59,143.44) .. (34.85,141.22) .. controls (37.11,138.99) and (40.75,139.02) .. (42.98,141.28) .. controls (45.21,143.54) and (45.18,147.18) .. (42.92,149.41) .. controls (40.66,151.64) and (37.01,151.61) .. (34.79,149.35) -- cycle ;
%Shape: Circle [id:dp5814591326927978] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12.33,126.55) .. controls (10.11,124.28) and (10.13,120.64) .. (12.4,118.42) .. controls (14.66,116.19) and (18.3,116.22) .. (20.53,118.48) .. controls (22.76,120.74) and (22.73,124.38) .. (20.47,126.61) .. controls (18.2,128.84) and (14.56,128.81) .. (12.33,126.55) -- cycle ;
%Shape: Circle [id:dp4521969597706659] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.02,191.72) .. controls (117.8,189.46) and (117.82,185.82) .. (120.09,183.59) .. controls (122.35,181.36) and (125.99,181.39) .. (128.22,183.65) .. controls (130.45,185.92) and (130.42,189.56) .. (128.16,191.79) .. controls (125.89,194.01) and (122.25,193.99) .. (120.02,191.72) -- cycle ;
%Shape: Circle [id:dp997574545597677] 
\draw   (100.68,170.06) .. controls (98.45,167.8) and (98.48,164.16) .. (100.74,161.93) .. controls (103,159.7) and (106.64,159.73) .. (108.87,161.99) .. controls (111.1,164.25) and (111.07,167.89) .. (108.81,170.12) .. controls (106.54,172.35) and (102.9,172.32) .. (100.68,170.06) -- cycle ;
%Shape: Circle [id:dp07762260711286384] 
\draw   (78.92,147.97) .. controls (76.7,145.71) and (76.72,142.07) .. (78.99,139.84) .. controls (81.25,137.61) and (84.89,137.64) .. (87.12,139.9) .. controls (89.35,142.17) and (89.32,145.81) .. (87.06,148.03) .. controls (84.79,150.26) and (81.15,150.23) .. (78.92,147.97) -- cycle ;
%Shape: Circle [id:dp15380558924814602] 
\draw   (57.87,126.6) .. controls (55.65,124.33) and (55.67,120.69) .. (57.94,118.47) .. controls (60.2,116.24) and (63.84,116.26) .. (66.07,118.53) .. controls (68.3,120.79) and (68.27,124.43) .. (66.01,126.66) .. controls (63.74,128.89) and (60.1,128.86) .. (57.87,126.6) -- cycle ;
%Shape: Circle [id:dp3340315078454674] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (35.42,103.8) .. controls (33.19,101.53) and (33.22,97.89) .. (35.48,95.66) .. controls (37.75,93.44) and (41.39,93.46) .. (43.62,95.73) .. controls (45.84,97.99) and (45.82,101.63) .. (43.55,103.86) .. controls (41.29,106.09) and (37.65,106.06) .. (35.42,103.8) -- cycle ;
%Straight Lines [id:da4193798422358561] 
\draw    (121.09,182.59) -- (110.21,171.55) ;
\draw [shift={(108.81,170.12)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8026976527815206] 
\draw    (100.74,161.93) -- (88.46,149.46) ;
\draw [shift={(87.06,148.03)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da391960949852002] 
\draw    (78.29,139.13) -- (67.41,128.08) ;
\draw [shift={(66.01,126.66)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da49140665908383063] 
\draw    (57.94,118.47) -- (44.96,105.28) ;
\draw [shift={(43.55,103.86)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7232604775286668] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (15.78,83.85) .. controls (13.55,81.58) and (13.58,77.94) .. (15.84,75.71) .. controls (18.1,73.49) and (21.74,73.51) .. (23.97,75.78) .. controls (26.2,78.04) and (26.17,81.68) .. (23.91,83.91) .. controls (21.64,86.14) and (18,86.11) .. (15.78,83.85) -- cycle ;
%Straight Lines [id:da4902185035627853] 
\draw    (35.48,95.66) -- (25.31,85.33) ;
\draw [shift={(23.91,83.91)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp752373829089108] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (141.4,170.67) .. controls (139.17,168.41) and (139.2,164.77) .. (141.46,162.54) .. controls (143.72,160.31) and (147.36,160.34) .. (149.59,162.6) .. controls (151.82,164.87) and (151.79,168.51) .. (149.53,170.74) .. controls (147.27,172.96) and (143.63,172.94) .. (141.4,170.67) -- cycle ;
%Shape: Circle [id:dp8903709069996251] 
\draw   (122.05,149.01) .. controls (119.82,146.75) and (119.85,143.11) .. (122.11,140.88) .. controls (124.38,138.65) and (128.02,138.68) .. (130.25,140.94) .. controls (132.47,143.2) and (132.45,146.84) .. (130.18,149.07) .. controls (127.92,151.3) and (124.28,151.27) .. (122.05,149.01) -- cycle ;
%Shape: Circle [id:dp08276655816901846] 
\draw   (100.3,126.92) .. controls (98.07,124.66) and (98.1,121.02) .. (100.36,118.79) .. controls (102.62,116.56) and (106.27,116.59) .. (108.49,118.85) .. controls (110.72,121.12) and (110.69,124.76) .. (108.43,126.98) .. controls (106.17,129.21) and (102.53,129.19) .. (100.3,126.92) -- cycle ;
%Shape: Circle [id:dp7602725273430508] 
\draw   (79.25,105.55) .. controls (77.02,103.28) and (77.05,99.64) .. (79.31,97.42) .. controls (81.58,95.19) and (85.22,95.22) .. (87.44,97.48) .. controls (89.67,99.74) and (89.64,103.38) .. (87.38,105.61) .. controls (85.12,107.84) and (81.48,107.81) .. (79.25,105.55) -- cycle ;
%Shape: Circle [id:dp4916951257307052] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (56.8,82.75) .. controls (54.57,80.48) and (54.6,76.84) .. (56.86,74.61) .. controls (59.12,72.39) and (62.76,72.41) .. (64.99,74.68) .. controls (67.22,76.94) and (67.19,80.58) .. (64.93,82.81) .. controls (62.67,85.04) and (59.03,85.01) .. (56.8,82.75) -- cycle ;
%Straight Lines [id:da6691435669529446] 
\draw    (142.46,161.54) -- (131.59,150.5) ;
\draw [shift={(130.18,149.07)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da757900962880528] 
\draw    (122.11,140.88) -- (109.83,128.41) ;
\draw [shift={(108.43,126.98)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03636328877130035] 
\draw    (99.66,118.08) -- (88.78,107.03) ;
\draw [shift={(87.38,105.61)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da20617663839458578] 
\draw    (79.31,97.42) -- (66.33,84.23) ;
\draw [shift={(64.93,82.81)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp6254258889586082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.15,62.8) .. controls (34.92,60.53) and (34.95,56.89) .. (37.21,54.66) .. controls (39.48,52.44) and (43.12,52.46) .. (45.34,54.73) .. controls (47.57,56.99) and (47.54,60.63) .. (45.28,62.86) .. controls (43.02,65.09) and (39.38,65.06) .. (37.15,62.8) -- cycle ;
%Straight Lines [id:da9218509723574893] 
\draw    (56.86,74.61) -- (46.69,64.28) ;
\draw [shift={(45.28,62.86)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp2707132693449785] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162.77,149.62) .. controls (160.55,147.36) and (160.57,143.72) .. (162.84,141.49) .. controls (165.1,139.26) and (168.74,139.29) .. (170.97,141.55) .. controls (173.2,143.82) and (173.17,147.46) .. (170.91,149.69) .. controls (168.64,151.91) and (165,151.89) .. (162.77,149.62) -- cycle ;
%Shape: Circle [id:dp2008397937239026] 
\draw   (143.43,127.96) .. controls (141.2,125.7) and (141.23,122.06) .. (143.49,119.83) .. controls (145.75,117.6) and (149.39,117.63) .. (151.62,119.89) .. controls (153.85,122.15) and (153.82,125.79) .. (151.56,128.02) .. controls (149.3,130.25) and (145.65,130.22) .. (143.43,127.96) -- cycle ;
%Shape: Circle [id:dp873274286120407] 
\draw   (121.68,105.87) .. controls (119.45,103.61) and (119.47,99.97) .. (121.74,97.74) .. controls (124,95.51) and (127.64,95.54) .. (129.87,97.8) .. controls (132.1,100.07) and (132.07,103.71) .. (129.81,105.94) .. controls (127.54,108.16) and (123.9,108.14) .. (121.68,105.87) -- cycle ;
%Shape: Circle [id:dp696949764416567] 
\draw   (100.63,84.5) .. controls (98.4,82.23) and (98.43,78.59) .. (100.69,76.37) .. controls (102.95,74.14) and (106.59,74.17) .. (108.82,76.43) .. controls (111.05,78.69) and (111.02,82.33) .. (108.76,84.56) .. controls (106.49,86.79) and (102.85,86.76) .. (100.63,84.5) -- cycle ;
%Shape: Circle [id:dp6953096222611246] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (78.17,61.7) .. controls (75.94,59.43) and (75.97,55.79) .. (78.24,53.57) .. controls (80.5,51.34) and (84.14,51.36) .. (86.37,53.63) .. controls (88.59,55.89) and (88.57,59.53) .. (86.3,61.76) .. controls (84.04,63.99) and (80.4,63.96) .. (78.17,61.7) -- cycle ;
%Straight Lines [id:da21155836700235775] 
\draw    (163.84,140.49) -- (152.96,129.45) ;
\draw [shift={(151.56,128.02)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19120451395789462] 
\draw    (143.49,119.83) -- (131.21,107.36) ;
\draw [shift={(129.81,105.94)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1766545976921079] 
\draw    (121.04,97.03) -- (110.16,85.98) ;
\draw [shift={(108.76,84.56)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da37651568542174485] 
\draw    (100.69,76.37) -- (87.71,63.18) ;
\draw [shift={(86.3,61.76)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp7069022626051684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.53,41.75) .. controls (56.3,39.48) and (56.33,35.84) .. (58.59,33.61) .. controls (60.85,31.39) and (64.49,31.41) .. (66.72,33.68) .. controls (68.95,35.94) and (68.92,39.58) .. (66.66,41.81) .. controls (64.4,44.04) and (60.75,44.01) .. (58.53,41.75) -- cycle ;
%Straight Lines [id:da8876618170830703] 
\draw    (78.24,53.57) -- (68.06,43.23) ;
\draw [shift={(66.66,41.81)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9601381885931519] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.86,127.87) .. controls (182.63,125.61) and (182.66,121.97) .. (184.93,119.74) .. controls (187.19,117.51) and (190.83,117.54) .. (193.06,119.8) .. controls (195.28,122.07) and (195.26,125.71) .. (192.99,127.93) .. controls (190.73,130.16) and (187.09,130.13) .. (184.86,127.87) -- cycle ;
%Shape: Circle [id:dp3742404427048862] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (165.51,106.21) .. controls (163.29,103.95) and (163.31,100.31) .. (165.58,98.08) .. controls (167.84,95.85) and (171.48,95.88) .. (173.71,98.14) .. controls (175.94,100.4) and (175.91,104.04) .. (173.65,106.27) .. controls (171.38,108.5) and (167.74,108.47) .. (165.51,106.21) -- cycle ;
%Shape: Circle [id:dp4280787443629057] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (143.76,84.12) .. controls (141.54,81.86) and (141.56,78.22) .. (143.83,75.99) .. controls (146.09,73.76) and (149.73,73.79) .. (151.96,76.05) .. controls (154.19,78.31) and (154.16,81.96) .. (151.89,84.18) .. controls (149.63,86.41) and (145.99,86.38) .. (143.76,84.12) -- cycle ;
%Shape: Circle [id:dp805599568592626] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (122.71,62.75) .. controls (120.49,60.48) and (120.51,56.84) .. (122.78,54.61) .. controls (125.04,52.39) and (128.68,52.41) .. (130.91,54.68) .. controls (133.14,56.94) and (133.11,60.58) .. (130.85,62.81) .. controls (128.58,65.04) and (124.94,65.01) .. (122.71,62.75) -- cycle ;
%Shape: Circle [id:dp4003876176771548] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (100.26,39.95) .. controls (98.03,37.68) and (98.06,34.04) .. (100.32,31.81) .. controls (102.59,29.59) and (106.23,29.61) .. (108.45,31.88) .. controls (110.68,34.14) and (110.65,37.78) .. (108.39,40.01) .. controls (106.13,42.24) and (102.49,42.21) .. (100.26,39.95) -- cycle ;
%Straight Lines [id:da7389189104680325] 
\draw    (185.93,118.74) -- (175.05,107.7) ;
\draw [shift={(173.65,106.27)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9643633578506188] 
\draw    (165.58,98.08) -- (153.3,85.61) ;
\draw [shift={(151.89,84.18)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7634339969245241] 
\draw    (143.12,75.28) -- (132.25,64.23) ;
\draw [shift={(130.85,62.81)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2853123529836046] 
\draw    (122.78,54.61) -- (109.8,41.43) ;
\draw [shift={(108.39,40.01)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3691777982612152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.61,19.99) .. controls (78.39,17.73) and (78.41,14.09) .. (80.68,11.86) .. controls (82.94,9.64) and (86.58,9.66) .. (88.81,11.93) .. controls (91.04,14.19) and (91.01,17.83) .. (88.75,20.06) .. controls (86.48,22.29) and (82.84,22.26) .. (80.61,19.99) -- cycle ;
%Straight Lines [id:da9440694416141753] 
\draw    (100.32,31.81) -- (90.15,21.48) ;
\draw [shift={(88.75,20.06)}, rotate = 405.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp30173633511867726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.89,85.16) .. controls (184.66,82.9) and (184.69,79.26) .. (186.95,77.03) .. controls (189.22,74.8) and (192.86,74.83) .. (195.08,77.09) .. controls (197.31,79.35) and (197.28,82.99) .. (195.02,85.22) .. controls (192.76,87.45) and (189.12,87.42) .. (186.89,85.16) -- cycle ;
%Shape: Circle [id:dp3583877292040176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.14,63.07) .. controls (162.91,60.81) and (162.94,57.17) .. (165.2,54.94) .. controls (167.46,52.71) and (171.1,52.74) .. (173.33,55) .. controls (175.56,57.27) and (175.53,60.91) .. (173.27,63.13) .. controls (171.01,65.36) and (167.37,65.33) .. (165.14,63.07) -- cycle ;
%Shape: Circle [id:dp27788297163083087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.09,41.7) .. controls (141.86,39.43) and (141.89,35.79) .. (144.15,33.56) .. controls (146.41,31.34) and (150.05,31.36) .. (152.28,33.63) .. controls (154.51,35.89) and (154.48,39.53) .. (152.22,41.76) .. controls (149.96,43.99) and (146.32,43.96) .. (144.09,41.7) -- cycle ;
%Shape: Circle [id:dp7575659591016339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.64,18.9) .. controls (119.41,16.63) and (119.44,12.99) .. (121.7,10.76) .. controls (123.96,8.54) and (127.6,8.56) .. (129.83,10.83) .. controls (132.06,13.09) and (132.03,16.73) .. (129.77,18.96) .. controls (127.5,21.19) and (123.86,21.16) .. (121.64,18.9) -- cycle ;
%Straight Lines [id:da9271822822102496] 
\draw    (22.24,116.78) -- (34.71,104.5) ;
\draw [shift={(36.13,103.09)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5047439490426826] 
\draw    (44.33,95.03) -- (56.08,83.45) ;
\draw [shift={(57.51,82.04)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8140805643244295] 
\draw    (65.7,73.98) -- (77.46,62.4) ;
\draw [shift={(78.89,60.99)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21330766742550655] 
\draw    (87.08,52.93) -- (99.55,40.65) ;
\draw [shift={(100.97,39.24)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8159057154034646] 
\draw    (109.17,31.17) -- (120.92,19.6) ;
\draw [shift={(122.35,18.19)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1750528489941079] 
\draw    (44,137.45) -- (56.47,125.17) ;
\draw [shift={(57.9,123.77)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da11575394484211077] 
\draw    (66.09,115.7) -- (77.85,104.12) ;
\draw [shift={(79.27,102.72)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7107829472652736] 
\draw    (87.47,94.65) -- (99.22,83.07) ;
\draw [shift={(100.65,81.67)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da283754811134032] 
\draw    (108.84,73.6) -- (121.31,61.32) ;
\draw [shift={(122.74,59.92)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7281120199786721] 
\draw    (65.03,161.65) -- (77.5,149.38) ;
\draw [shift={(78.92,147.97)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5731981663629391] 
\draw    (87.12,139.9) -- (98.87,128.33) ;
\draw [shift={(100.3,126.92)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8764862915834009] 
\draw    (108.49,118.85) -- (120.25,107.28) ;
\draw [shift={(121.68,105.87)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8153304617830819] 
\draw    (129.87,97.8) -- (142.34,85.52) ;
\draw [shift={(143.76,84.12)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da06741680279488471] 
\draw    (151.96,76.05) -- (163.71,64.47) ;
\draw [shift={(165.14,63.07)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da690488444222989] 
\draw    (86.79,182.33) -- (99.26,170.05) ;
\draw [shift={(100.69,168.65)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da32374759052143887] 
\draw    (108.88,160.58) -- (120.64,149) ;
\draw [shift={(122.06,147.6)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4875183845519382] 
\draw    (130.26,139.53) -- (142.01,127.95) ;
\draw [shift={(143.44,126.55)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1057743081965945] 
\draw    (151.63,118.48) -- (164.1,106.2) ;
\draw [shift={(165.53,104.8)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da232573861932992] 
\draw    (130.91,54.68) -- (142.66,43.1) ;
\draw [shift={(144.09,41.7)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da21723569388553754] 
\draw    (173.71,98.14) -- (185.47,86.56) ;
\draw [shift={(186.89,85.16)}, rotate = 495.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Flowchart: Decision [id:dp37728239412858966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.5,23.33) -- (180.5,100.83) -- (104.5,178.33) -- (28.5,100.83) -- cycle ;




\end{tikzpicture}
}

==> uppb2.tex <==
\resizebox{\textwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,211); %set diagram left start at 0, and has height of 211

%Straight Lines [id:da6980996438321216] 
\draw    (53.9,112.23) -- (53.63,136.55) ;

\draw [shift={(53.92,110.23)}, rotate = 90.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4602450017891331] 
\draw    (114.17,114.06) -- (114.12,135.15) ;

\draw [shift={(114.17,112.06)}, rotate = 90.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6920700215556668] 
\draw    (170.63,111.72) -- (149.74,131.89) ;

\draw [shift={(172.07,110.33)}, rotate = 136] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5632020932411057] 
\draw    (140.6,111.57) -- (117.73,132.77) ;

\draw [shift={(142.07,110.21)}, rotate = 137.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8641260844648164] 
\draw    (108.62,112.47) -- (87.73,132.65) ;

\draw [shift={(110.06,111.08)}, rotate = 136] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da738429538936199] 
\draw    (77.63,111.35) -- (56.74,131.52) ;

\draw [shift={(79.07,109.96)}, rotate = 136] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9038223658539914] 
\draw    (48.63,112.23) -- (28.24,132.02) ;

\draw [shift={(50.06,110.84)}, rotate = 135.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9544283004350946] 
\draw    (83.51,115) -- (83.63,136.67) ;

\draw [shift={(83.5,113)}, rotate = 89.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5178886073042022] 
\draw    (146.14,113.19) -- (145.63,142.92) ;

\draw [shift={(146.17,111.19)}, rotate = 90.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6402104884143478] 
\draw    (176.09,113.31) -- (175.11,136.39) ;

\draw [shift={(176.17,111.31)}, rotate = 92.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1003101913559894] 
\draw    (59.6,112.35) -- (79.6,132.56) ;

\draw [shift={(58.19,110.92)}, rotate = 45.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5620891161360622] 
\draw    (89.6,112.47) -- (109.6,132.68) ;

\draw [shift={(88.19,111.05)}, rotate = 45.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15666982453552158] 
\draw    (119.69,112.49) -- (141.61,131.81) ;

\draw [shift={(118.19,111.17)}, rotate = 41.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7498808018989551] 
\draw    (181.6,111.84) -- (201.61,132.05) ;

\draw [shift={(180.2,110.41)}, rotate = 45.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21192355530257467] 
\draw    (151.6,111.72) -- (171.61,131.93) ;

\draw [shift={(150.2,110.29)}, rotate = 45.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9734252411833684] 
\draw    (113.71,143.79) -- (114.57,165.05) ;

\draw [shift={(113.63,141.79)}, rotate = 87.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06815393580375662] 
\draw    (140.06,141.3) -- (117.69,162.11) ;

\draw [shift={(141.52,139.94)}, rotate = 137.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15482139397044792] 
\draw    (108.08,142.21) -- (87.7,161.99) ;

\draw [shift={(109.52,140.81)}, rotate = 135.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09769618738111152] 
\draw    (83.62,143.67) -- (83.57,165.92) ;

\draw [shift={(83.63,141.67)}, rotate = 90.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6096774833493699] 
\draw    (145.62,144.17) -- (145.59,165.26) ;

\draw [shift={(145.63,142.17)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6264550473502231] 
\draw    (89.09,142.17) -- (109.56,162.03) ;

\draw [shift={(87.65,140.78)}, rotate = 44.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3135662647337487] 
\draw    (119.18,142.19) -- (141.57,161.16) ;

\draw [shift={(117.65,140.9)}, rotate = 40.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5050609639464458] 
\draw    (151.09,141.42) -- (171.57,161.28) ;

\draw [shift={(149.65,140.03)}, rotate = 44.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da35162158609292393] 
\draw    (113.58,172.14) -- (113.53,195.23) ;

\draw [shift={(113.59,170.14)}, rotate = 90.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8281544095173596] 
\draw    (119.13,171.55) -- (141.79,191.08) ;

\draw [shift={(117.61,170.24)}, rotate = 40.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5653097277707899] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (108.07,171.58) -- (87.92,191.91) ;

\draw [shift={(109.48,170.16)}, rotate = 134.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp03619387197274637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.73,132.77) .. controls (119.96,135.03) and (119.92,138.67) .. (117.65,140.9) .. controls (115.38,143.12) and (111.74,143.08) .. (109.52,140.81) .. controls (107.3,138.54) and (107.33,134.9) .. (109.6,132.68) .. controls (111.87,130.46) and (115.51,130.5) .. (117.73,132.77) -- cycle ;
%Shape: Circle [id:dp8467214836049302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.69,162.11) .. controls (119.92,164.38) and (119.88,168.02) .. (117.61,170.24) .. controls (115.34,172.47) and (111.7,172.43) .. (109.48,170.16) .. controls (107.26,167.89) and (107.3,164.25) .. (109.56,162.03) .. controls (111.83,159.81) and (115.47,159.84) .. (117.69,162.11) -- cycle ;
%Shape: Circle [id:dp3535610238059079] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.73,132.65) .. controls (89.96,134.91) and (89.92,138.55) .. (87.65,140.78) .. controls (85.38,143) and (81.74,142.96) .. (79.52,140.69) .. controls (77.3,138.42) and (77.33,134.78) .. (79.6,132.56) .. controls (81.87,130.34) and (85.51,130.38) .. (87.73,132.65) -- cycle ;
%Shape: Circle [id:dp20356414921879895] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.7,161.99) .. controls (89.92,164.26) and (89.88,167.9) .. (87.61,170.12) .. controls (85.34,172.35) and (81.7,172.31) .. (79.48,170.04) .. controls (77.26,167.77) and (77.3,164.13) .. (79.56,161.91) .. controls (81.83,159.69) and (85.47,159.72) .. (87.7,161.99) -- cycle ;
%Shape: Circle [id:dp9995476381724882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.74,131.89) .. controls (151.96,134.16) and (151.92,137.8) .. (149.65,140.03) .. controls (147.38,142.25) and (143.74,142.21) .. (141.52,139.94) .. controls (139.3,137.67) and (139.34,134.03) .. (141.61,131.81) .. controls (143.87,129.59) and (147.51,129.63) .. (149.74,131.89) -- cycle ;
%Shape: Circle [id:dp7076442444436186] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.7,161.24) .. controls (151.92,163.51) and (151.88,167.15) .. (149.61,169.37) .. controls (147.35,171.59) and (143.71,171.56) .. (141.48,169.29) .. controls (139.26,167.02) and (139.3,163.38) .. (141.57,161.16) .. controls (143.84,158.93) and (147.48,158.97) .. (149.7,161.24) -- cycle ;
%Shape: Circle [id:dp5026693185756004] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (57.73,132.53) .. controls (59.96,134.79) and (59.92,138.43) .. (57.65,140.66) .. controls (55.38,142.88) and (51.74,142.84) .. (49.52,140.57) .. controls (47.3,138.3) and (47.33,134.66) .. (49.6,132.44) .. controls (51.87,130.22) and (55.51,130.26) .. (57.73,132.53) -- cycle ;
%Shape: Circle [id:dp7092022897699362] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.74,132.01) .. controls (181.96,134.28) and (181.92,137.92) .. (179.65,140.15) .. controls (177.38,142.37) and (173.74,142.33) .. (171.52,140.06) .. controls (169.3,137.79) and (169.34,134.15) .. (171.61,131.93) .. controls (173.87,129.71) and (177.51,129.75) .. (179.74,132.01) -- cycle ;
%Shape: Circle [id:dp035231123521940466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.7,161.36) .. controls (181.92,163.63) and (181.88,167.27) .. (179.61,169.49) .. controls (177.35,171.71) and (173.71,171.68) .. (171.48,169.41) .. controls (169.26,167.14) and (169.3,163.5) .. (171.57,161.28) .. controls (173.84,159.05) and (177.48,159.09) .. (179.7,161.36) -- cycle ;
%Shape: Circle [id:dp9354210241377361] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.74,131.4) .. controls (28.96,133.67) and (28.92,137.31) .. (26.65,139.53) .. controls (24.39,141.75) and (20.75,141.72) .. (18.52,139.45) .. controls (16.3,137.18) and (16.34,133.54) .. (18.61,131.32) .. controls (20.88,129.09) and (24.52,129.13) .. (26.74,131.4) -- cycle ;
%Shape: Circle [id:dp15371615185516063] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.74,132.14) .. controls (211.96,134.4) and (211.92,138.04) .. (209.65,140.27) .. controls (207.38,142.49) and (203.74,142.45) .. (201.52,140.18) .. controls (199.3,137.91) and (199.34,134.27) .. (201.61,132.05) .. controls (203.87,129.83) and (207.51,129.87) .. (209.74,132.14) -- cycle ;
%Shape: Circle [id:dp9521510994432152] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (117.92,192.03) .. controls (120.14,194.3) and (120.11,197.94) .. (117.84,200.16) .. controls (115.57,202.39) and (111.93,202.35) .. (109.71,200.08) .. controls (107.48,197.81) and (107.52,194.17) .. (109.79,191.95) .. controls (112.06,189.73) and (115.7,189.77) .. (117.92,192.03) -- cycle ;
%Shape: Circle [id:dp7487567352011979] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.92,191.91) .. controls (90.14,194.18) and (90.11,197.82) .. (87.84,200.04) .. controls (85.57,202.27) and (81.93,202.23) .. (79.71,199.96) .. controls (77.48,197.69) and (77.52,194.05) .. (79.79,191.83) .. controls (82.06,189.61) and (85.7,189.64) .. (87.92,191.91) -- cycle ;
%Shape: Circle [id:dp2395589061513077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.92,191.16) .. controls (152.15,193.43) and (152.11,197.07) .. (149.84,199.29) .. controls (147.57,201.52) and (143.93,201.48) .. (141.71,199.21) .. controls (139.49,196.94) and (139.52,193.3) .. (141.79,191.08) .. controls (144.06,188.86) and (147.7,188.89) .. (149.92,191.16) -- cycle ;
%Straight Lines [id:da9718610920066355] 
\draw    (114.88,104.14) -- (114.85,83.04) ;
\draw [shift={(114.84,81.04)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da20245335930437336] 
\draw    (56.98,101.1) -- (77.79,80.84) ;
\draw [shift={(79.22,79.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da15067127965795546] 
\draw    (86.98,101.1) -- (109.76,79.81) ;
\draw [shift={(111.22,78.44)}, rotate = 496.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5922604216611129] 
\draw    (118.98,100.1) -- (139.79,79.84) ;
\draw [shift={(141.22,78.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da07886965816681224] 
\draw    (149.98,101.1) -- (170.79,80.84) ;
\draw [shift={(172.22,79.44)}, rotate = 495.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da31507060817712484] 
\draw    (178.98,100.1) -- (199.28,80.23) ;
\draw [shift={(200.71,78.83)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5969045200821681] 
\draw    (144.88,104.14) -- (144.85,82.04) ;
\draw [shift={(144.84,80.04)}, rotate = 449.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3007925850754374] 
\draw    (82.88,105.14) -- (84.24,81.49) ;
\draw [shift={(84.35,79.49)}, rotate = 453.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3752499473594755] 
\draw    (52.88,105.14) -- (53.77,82.04) ;
\draw [shift={(53.84,80.04)}, rotate = 452.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6889328497003284] 
\draw    (174.88,104.14) -- (175.73,83.04) ;
\draw [shift={(175.81,81.04)}, rotate = 452.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9776367762550342] 
\draw    (170.84,100.04) -- (150.76,79.91) ;
\draw [shift={(149.35,78.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2920600842952987] 
\draw    (140.84,100.04) -- (120.76,79.91) ;
\draw [shift={(119.35,78.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9887370232601322] 
\draw    (110.84,100.04) -- (88.86,80.81) ;
\draw [shift={(87.35,79.49)}, rotate = 401.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da18079371450864823] 
\draw    (48.84,101.04) -- (28.76,80.91) ;
\draw [shift={(27.35,79.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9946841215539046] 
\draw    (78.84,101.04) -- (58.76,80.91) ;
\draw [shift={(57.35,79.49)}, rotate = 405.08000000000004] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6546288964331937] 
\draw    (115.31,74.4) -- (114.36,53.15) ;
\draw [shift={(114.27,51.15)}, rotate = 447.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8856242977515623] 
\draw    (57.4,71.36) -- (77.71,51.5) ;
\draw [shift={(79.14,50.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9273236571430648] 
\draw    (87.4,71.36) -- (109.68,50.47) ;
\draw [shift={(111.14,49.1)}, rotate = 496.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4648165074820716] 
\draw    (119.4,70.36) -- (139.71,50.5) ;
\draw [shift={(141.14,49.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03170544818334009] 
\draw    (149.4,70.36) -- (169.71,50.5) ;
\draw [shift={(171.14,49.1)}, rotate = 495.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5982723807380737] 
\draw    (145.31,74.4) -- (145.27,52.15) ;
\draw [shift={(145.27,50.15)}, rotate = 449.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4816848086147494] 
\draw    (83.27,65.15) -- (83.27,53.15) ;
\draw [shift={(83.27,51.15)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5432589545173918] 
\draw    (53.31,75.4) -- (54.19,52.15) ;
\draw [shift={(54.27,50.15)}, rotate = 452.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7214664560429493] 
\draw    (175.31,74.4) -- (174.99,53.15) ;
\draw [shift={(174.96,51.15)}, rotate = 449.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da47879747398311734] 
\draw    (171.27,70.31) -- (150.71,50.53) ;
\draw [shift={(149.27,49.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da020448942660924674] 
\draw    (141.27,70.31) -- (120.71,50.53) ;
\draw [shift={(119.27,49.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da44950867292461694] 
\draw    (111.27,70.31) -- (88.8,51.43) ;
\draw [shift={(87.27,50.15)}, rotate = 400.03999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da14746431444501606] 
\draw    (79.27,71.31) -- (58.71,51.53) ;
\draw [shift={(57.27,50.15)}, rotate = 403.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8067389112178966] 
\draw    (115.23,45.06) -- (115.19,21.97) ;
\draw [shift={(115.19,19.97)}, rotate = 449.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7049691487410963] 
\draw    (111.19,40.97) -- (88.45,21.53) ;
\draw [shift={(86.92,20.23)}, rotate = 400.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da13583095838966353] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (119.32,41.02) -- (139.39,20.6) ;
\draw [shift={(140.79,19.18)}, rotate = 494.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp3372900698061978] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.79,108.18) .. controls (108.56,105.92) and (108.58,102.28) .. (110.84,100.04) .. controls (113.1,97.81) and (116.74,97.84) .. (118.98,100.1) .. controls (121.21,102.36) and (121.18,106) .. (118.92,108.23) .. controls (116.67,110.46) and (113.02,110.44) .. (110.79,108.18) -- cycle ;
%Shape: Circle [id:dp013544924331004404] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (111.22,78.44) .. controls (108.99,76.18) and (109.01,72.54) .. (111.27,70.31) .. controls (113.53,68.08) and (117.17,68.1) .. (119.4,70.36) .. controls (121.63,72.62) and (121.61,76.26) .. (119.35,78.49) .. controls (117.09,80.73) and (113.45,80.7) .. (111.22,78.44) -- cycle ;
%Shape: Circle [id:dp20699505592801914] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (111.14,49.1) .. controls (108.91,46.84) and (108.93,43.2) .. (111.19,40.97) .. controls (113.45,38.73) and (117.09,38.76) .. (119.32,41.02) .. controls (121.55,43.28) and (121.53,46.92) .. (119.27,49.15) .. controls (117.01,51.38) and (113.37,51.36) .. (111.14,49.1) -- cycle ;
%Shape: Circle [id:dp4167990916818498] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (140.79,108.18) .. controls (138.56,105.92) and (138.58,102.28) .. (140.84,100.04) .. controls (143.1,97.81) and (146.74,97.84) .. (148.98,100.1) .. controls (151.21,102.36) and (151.18,106) .. (148.92,108.23) .. controls (146.67,110.46) and (143.02,110.44) .. (140.79,108.18) -- cycle ;
%Shape: Circle [id:dp4160900635656233] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (141.22,78.44) .. controls (138.99,76.18) and (139.01,72.54) .. (141.27,70.31) .. controls (143.53,68.08) and (147.17,68.1) .. (149.4,70.36) .. controls (151.63,72.62) and (151.61,76.26) .. (149.35,78.49) .. controls (147.09,80.73) and (143.45,80.7) .. (141.22,78.44) -- cycle ;
%Shape: Circle [id:dp4986975787271337] 
\draw   (141.14,50.1) .. controls (138.91,47.84) and (138.93,44.2) .. (141.19,41.97) .. controls (143.45,39.73) and (147.09,39.76) .. (149.32,42.02) .. controls (151.55,44.28) and (151.53,47.92) .. (149.27,50.15) .. controls (147.01,52.38) and (143.37,52.36) .. (141.14,50.1) -- cycle ;
%Shape: Circle [id:dp7052603587790223] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (78.79,109.18) .. controls (76.56,106.92) and (76.58,103.28) .. (78.84,101.04) .. controls (81.1,98.81) and (84.74,98.84) .. (86.98,101.1) .. controls (89.21,103.36) and (89.18,107) .. (86.92,109.23) .. controls (84.67,111.46) and (81.02,111.44) .. (78.79,109.18) -- cycle ;
%Shape: Circle [id:dp24410580929719305] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (79.22,79.44) .. controls (76.99,77.18) and (77.01,73.54) .. (79.27,71.31) .. controls (81.53,69.08) and (85.17,69.1) .. (87.4,71.36) .. controls (89.63,73.62) and (89.61,77.26) .. (87.35,79.49) .. controls (85.09,81.73) and (81.45,81.7) .. (79.22,79.44) -- cycle ;
%Shape: Circle [id:dp7134894413488662] 
\draw   (79.14,51.1) .. controls (76.91,48.84) and (76.93,45.2) .. (79.19,42.97) .. controls (81.45,40.73) and (85.09,40.76) .. (87.32,43.02) .. controls (89.55,45.28) and (89.53,48.92) .. (87.27,51.15) .. controls (85.01,53.38) and (81.37,53.36) .. (79.14,51.1) -- cycle ;
%Shape: Circle [id:dp9334692238719176] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (170.79,108.18) .. controls (168.56,105.92) and (168.58,102.28) .. (170.84,100.04) .. controls (173.1,97.81) and (176.74,97.84) .. (178.98,100.1) .. controls (181.21,102.36) and (181.18,106) .. (178.92,108.23) .. controls (176.67,110.46) and (173.02,110.44) .. (170.79,108.18) -- cycle ;
%Shape: Circle [id:dp8122816791900898] 
\draw   (171.22,79.44) .. controls (168.99,77.18) and (169.01,73.54) .. (171.27,71.31) .. controls (173.53,69.08) and (177.17,69.1) .. (179.4,71.36) .. controls (181.63,73.62) and (181.61,77.26) .. (179.35,79.49) .. controls (177.09,81.73) and (173.45,81.7) .. (171.22,79.44) -- cycle ;
%Shape: Circle [id:dp6799199055118115] 
\draw   (171.14,49.1) .. controls (168.91,46.84) and (168.93,43.2) .. (171.19,40.97) .. controls (173.45,38.73) and (177.09,38.76) .. (179.32,41.02) .. controls (181.55,43.28) and (181.53,46.92) .. (179.27,49.15) .. controls (177.01,51.38) and (173.37,51.36) .. (171.14,49.1) -- cycle ;
%Shape: Circle [id:dp9446619228327204] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (48.79,109.18) .. controls (46.56,106.92) and (46.58,103.28) .. (48.84,101.04) .. controls (51.1,98.81) and (54.74,98.84) .. (56.98,101.1) .. controls (59.21,103.36) and (59.18,107) .. (56.92,109.23) .. controls (54.67,111.46) and (51.02,111.44) .. (48.79,109.18) -- cycle ;
%Shape: Circle [id:dp3623343720605299] 
\draw   (49.22,80.44) .. controls (46.99,78.18) and (47.01,74.54) .. (49.27,72.31) .. controls (51.53,70.08) and (55.17,70.1) .. (57.4,72.36) .. controls (59.63,74.62) and (59.61,78.26) .. (57.35,80.49) .. controls (55.09,82.73) and (51.45,82.7) .. (49.22,80.44) -- cycle ;
%Shape: Circle [id:dp13720638213826408] 
\draw   (49.14,50.1) .. controls (46.91,47.84) and (46.93,44.2) .. (49.19,41.97) .. controls (51.45,39.73) and (55.09,39.76) .. (57.32,42.02) .. controls (59.55,44.28) and (59.53,47.92) .. (57.27,50.15) .. controls (55.01,52.38) and (51.37,52.36) .. (49.14,50.1) -- cycle ;
%Shape: Circle [id:dp09741502411769654] 
\draw   (202.22,80.44) .. controls (199.99,78.18) and (200.01,74.54) .. (202.27,72.31) .. controls (204.53,70.08) and (208.17,70.1) .. (210.4,72.36) .. controls (212.63,74.62) and (212.61,78.26) .. (210.35,80.49) .. controls (208.09,82.73) and (204.45,82.7) .. (202.22,80.44) -- cycle ;
%Shape: Circle [id:dp5045442257500612] 
\draw   (19.22,80.44) .. controls (16.99,78.18) and (17.01,74.54) .. (19.27,72.31) .. controls (21.53,70.08) and (25.17,70.1) .. (27.4,72.36) .. controls (29.63,74.62) and (29.61,78.26) .. (27.35,80.49) .. controls (25.09,82.73) and (21.45,82.7) .. (19.22,80.44) -- cycle ;
%Shape: Circle [id:dp6145791638025704] 
\draw   (110.79,20.18) .. controls (108.56,17.92) and (108.58,14.28) .. (110.84,12.04) .. controls (113.1,9.81) and (116.74,9.84) .. (118.98,12.1) .. controls (121.21,14.36) and (121.18,18) .. (118.92,20.23) .. controls (116.67,22.46) and (113.02,22.44) .. (110.79,20.18) -- cycle ;
%Shape: Circle [id:dp3105092519557038] 
\draw   (140.79,19.18) .. controls (138.56,16.92) and (138.58,13.28) .. (140.84,11.04) .. controls (143.1,8.81) and (146.74,8.84) .. (148.98,11.1) .. controls (151.21,13.36) and (151.18,17) .. (148.92,19.23) .. controls (146.67,21.46) and (143.02,21.44) .. (140.79,19.18) -- cycle ;
%Shape: Circle [id:dp5895969488660826] 
\draw   (78.79,20.18) .. controls (76.56,17.92) and (76.58,14.28) .. (78.84,12.04) .. controls (81.1,9.81) and (84.74,9.84) .. (86.98,12.1) .. controls (89.21,14.36) and (89.18,18) .. (86.92,20.23) .. controls (84.67,22.46) and (81.02,22.44) .. (78.79,20.18) -- cycle ;
%Shape: Circle [id:dp44060252569177405] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (58.7,162.36) .. controls (60.92,164.63) and (60.88,168.27) .. (58.61,170.49) .. controls (56.35,172.71) and (52.71,172.68) .. (50.48,170.41) .. controls (48.26,168.14) and (48.3,164.5) .. (50.57,162.28) .. controls (52.84,160.05) and (56.48,160.09) .. (58.7,162.36) -- cycle ;
%Straight Lines [id:da13981716714306192] 
\draw    (78.13,142.14) -- (58.7,162.36) ;

\draw [shift={(79.52,140.69)}, rotate = 133.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp31258328831101667] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (114,32.51) -- (190.5,106.1) -- (114,179.68) -- (37.5,106.1) -- cycle ;




\end{tikzpicture}

}
